Acceptance Rates in Multigrid Monte Carlo

An approximation formula is derived for acceptance rates of nonlocal Metropolis updates in simulations of lattice field theories. The predictions of the formula agree quite well with Monte Carlo simulations of 2-dimensional Sine Gordon, XY and phi**4 models. The results are consistent with the following rule: For a critical model with a fundamental Hamiltonian H(phi) sufficiently high acceptance rates for a complete elimination of critical slowing down can only be expected if the expansion of < H(phi+psi) > in terms of the shift psi contains no relevant term (mass term).

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%% POSTSCRIPT FILE STARTS NEXT LINE %%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
 /sp {showpage} def /gr {grestore} def /gs {gsave} def /n {newpath} def
/s {stroke} def /m {moveto} def /l {lineto} def /tl {translate} def
/sd {setdash} def /sw {1 add setlinewidth} def /cp {closepath} def /f {fill}
def
 /e {eofill} def /c {setrgbcolor} def /o {show} def /ff {findfont} def
/ro {rotate} def /sf {setfont} def /cf {scalefont} def /a {arc} def
/mf {makefont} def /sc {scale} def /k {rmoveto} def /r {rlineto} def gs
0.240000 0.240000 sc 59 3434 tl 270 ro 0.000 0.000 0.000 c []0 sd 0 sw n
2357 28 m 3 4 r 0 -9 r -3 5 r -2 2 r -5 2 r -9 0 r -5 -2 r -2 -2 r 0 -5 r 2 -2
r
 5 -3 r 12 -4 r 4 -3 r 3 -2 r s n 2334 25 m 2 -2 r 5 -2 r 12 -5 r 4 -2 r 3 -3 r
0 -7 r -3 -2 r -4 -2 r -10 0 r -4 2 r -3 2 r -2 5 r 0 -9 r 2 4 r s n 88 1972 m
3 -7 r 9 0 r -5 9 r -4 10 r -3 7 r 0 9 r 3 7 r 4 5 r 7 2 r 10 0 r 7 -2 r 5 -5 r
2 -7 r 0 -9 r -2 -7 r -5 -10 r -5 -9 r 10 0 r 2 7 r s n 95 1974 m -2 7 r -2 10
r
 0 9 r 2 7 r 5 5 r 4 2 r s n 112 2014 m 5 -2 r 4 -5 r 3 -7 r 0 -9 r -3 -10 r
-2 -7 r s n 91 1967 m 7 0 r s n 117 1967 m 7 0 r s n 151 2014 m -2 -2 r -4 -10
r
 -3 -11 r 0 -10 r 3 -11 r 4 -10 r 5 -7 r 5 -4 r s n 152 2014 m -3 -5 r -2 -7 r
-2 -11 r 0 -10 r 2 -11 r 2 -7 r 5 -10 r s n 197 1993 m 3 5 r 0 -10 r -3 5 r
-2 2 r -5 3 r -9 0 r -5 -3 r -2 -2 r 0 -5 r 2 -2 r 5 -2 r 12 -5 r 4 -2 r 3 -3 r
s n 174 1991 m 2 -3 r 5 -2 r 12 -5 r 4 -2 r 3 -2 r 0 -7 r -3 -3 r -4 -2 r
-10 0 r -4 2 r -3 3 r -2 4 r 0 -9 r 2 5 r s n 220 2014 m 2 -2 r 5 -10 r 2 -11 r
0 -10 r -2 -11 r -5 -10 r -5 -7 r -5 -4 r s n 219 2014 m 3 -5 r 2 -7 r 3 -11 r
0 -10 r -3 -11 r -2 -7 r -5 -10 r s n 555 2012 m -2 -3 r 2 -2 r 3 2 r 0 3 r
-3 2 r -4 0 r -5 -2 r -2 -5 r 0 -42 r s n 551 2014 m -3 -2 r -2 -5 r 0 -42 r s
n
 537 1998 m 18 0 r s n 537 1965 m 16 0 r s n 576 2014 m -2 -2 r 2 -3 r 3 3 r
-3 2 r cp s n 576 1998 m 0 -33 r s n 579 1998 m 0 -33 r s n 569 1998 m 10 0 r s
n 569 1965 m 17 0 r s n 609 1998 m -5 -3 r -2 -2 r -2 -5 r 0 -4 r 2 -5 r 2 -2 r
5 -3 r 5 0 r 5 3 r 2 2 r 2 5 r 0 4 r -2 5 r -2 2 r -5 3 r -5 0 r cp s n
604 1995 m -2 -4 r 0 -10 r 2 -4 r s n 619 1977 m 2 4 r 0 10 r -2 4 r s n
621 1993 m 2 2 r 5 3 r 0 -3 r -5 0 r s n 602 1979 m -2 -2 r -3 -5 r 0 -2 r
3 -5 r 7 -2 r 12 0 r 7 -3 r 2 -2 r s n 597 1970 m 3 -3 r 7 -2 r 12 0 r 7 -2 r
2 -5 r 0 -2 r -2 -5 r -7 -2 r -15 0 r -7 2 r -2 5 r 0 2 r 2 5 r 7 2 r s n
645 1998 m 0 -26 r 3 -5 r 7 -2 r 4 0 r 7 2 r 5 5 r s n 648 1998 m 0 -26 r 2 -5
r
 5 -2 r s n 671 1998 m 0 -33 r s n 674 1998 m 0 -33 r s n 638 1998 m 10 0 r s n
664 1998 m 10 0 r s n 671 1965 m 10 0 r s n 696 1998 m 0 -33 r s n 698 1998 m
0 -33 r s n 698 1984 m 2 7 r 5 4 r 5 3 r 7 0 r 2 -3 r 0 -2 r -2 -2 r -3 2 r
3 2 r s n 689 1998 m 9 0 r s n 689 1965 m 16 0 r s n 733 1984 m 28 0 r 0 4 r
-2 5 r -2 2 r -5 3 r -7 0 r -7 -3 r -5 -4 r -2 -7 r 0 -5 r 2 -7 r 5 -5 r 7 -2 r
5 0 r 7 2 r 4 5 r s n 759 1984 m 0 7 r -2 4 r s n 745 1998 m -5 -3 r -4 -4 r
-3 -7 r 0 -5 r 3 -7 r 4 -5 r 5 -2 r s n 823 2005 m 5 2 r 7 7 r 0 -49 r s n
833 2012 m 0 -47 r s n 823 1965 m 21 0 r s n 1113 2005 m 3 -3 r -3 -2 r -2 2 r
0 3 r 2 4 r 3 3 r 7 2 r 9 0 r 7 -2 r 3 -3 r 2 -4 r 0 -5 r -2 -5 r -7 -4 r
-12 -5 r -5 -2 r -5 -5 r -2 -7 r 0 -7 r s n 1132 2014 m 5 -2 r 2 -3 r 3 -4 r
0 -5 r -3 -5 r -7 -4 r -9 -5 r s n 1111 1970 m 2 2 r 5 0 r 12 -5 r 7 0 r 5 3 r
2 2 r s n 1118 1972 m 12 -7 r 9 0 r 3 2 r 2 5 r 0 5 r s n 1156 1986 m 28 0 r s
n
 1227 2014 m 0 -49 r s n 1229 2014 m 0 -49 r s n 1227 1991 m -5 4 r -4 3 r
-5 0 r -7 -3 r -5 -4 r -2 -7 r 0 -5 r 2 -7 r 5 -5 r 7 -2 r 5 0 r 4 2 r 5 5 r s
n
 1213 1998 m -5 -3 r -4 -4 r -3 -7 r 0 -5 r 3 -7 r 4 -5 r 5 -2 r s n 1220 2014
m
 9 0 r s n 1227 1965 m 9 0 r s n 1319 2007 m 3 7 r 0 -14 r -3 7 r -4 5 r -7 2 r
-7 0 r -7 -2 r -5 -5 r 0 -5 r 2 -4 r 3 -3 r 4 -2 r 14 -5 r 5 -2 r 5 -5 r s n
1289 2002 m 5 -4 r 4 -3 r 14 -4 r 5 -3 r 2 -2 r 3 -5 r 0 -9 r -5 -5 r -7 -2 r
-7 0 r -7 2 r -5 5 r -2 7 r 0 -14 r 2 7 r s n 1342 2014 m -3 -2 r 3 -3 r 2 3 r
-2 2 r cp s n 1342 1998 m 0 -33 r s n 1344 1998 m 0 -33 r s n 1335 1998 m 9 0 r
s n 1335 1965 m 16 0 r s n 1366 1998 m 0 -33 r s n 1369 1998 m 0 -33 r s n
1369 1991 m 4 4 r 7 3 r 5 0 r 7 -3 r 2 -4 r 0 -26 r s n 1385 1998 m 5 -3 r
2 -4 r 0 -26 r s n 1359 1998 m 10 0 r s n 1359 1965 m 17 0 r s n 1385 1965 m
16 0 r s n 1414 1984 m 28 0 r 0 4 r -2 5 r -2 2 r -5 3 r -7 0 r -7 -3 r -5 -4 r
-2 -7 r 0 -5 r 2 -7 r 5 -5 r 7 -2 r 5 0 r 7 2 r 4 5 r s n 1440 1984 m 0 7 r
-2 4 r s n 1426 1998 m -5 -3 r -4 -4 r -3 -7 r 0 -5 r 3 -7 r 4 -5 r 5 -2 r s n
1534 2007 m 2 -7 r 0 14 r -2 -7 r -5 5 r -7 2 r -5 0 r -7 -2 r -5 -5 r -2 -5 r
-2 -7 r 0 -11 r 2 -7 r 2 -5 r 5 -5 r 7 -2 r 5 0 r 7 2 r 5 5 r s n 1517 2014 m
-5 -2 r -4 -5 r -3 -5 r -2 -7 r 0 -11 r 2 -7 r 3 -5 r 4 -5 r 5 -2 r s n
1534 1984 m 0 -19 r s n 1536 1984 m 0 -19 r s n 1527 1984 m 16 0 r s n
1567 1998 m -7 -3 r -4 -4 r -3 -7 r 0 -5 r 3 -7 r 4 -5 r 7 -2 r 5 0 r 7 2 r
5 5 r 2 7 r 0 5 r -2 7 r -5 4 r -7 3 r -5 0 r cp s n 1567 1998 m -4 -3 r -5 -4
r
 -2 -7 r 0 -5 r 2 -7 r 5 -5 r 4 -2 r s n 1572 1965 m 5 2 r 5 5 r 2 7 r 0 5 r
-2 7 r -5 4 r -5 3 r s n 1604 1998 m 0 -33 r s n 1606 1998 m 0 -33 r s n
1606 1984 m 2 7 r 5 4 r 5 3 r 7 0 r 2 -3 r 0 -2 r -2 -2 r -3 2 r 3 2 r s n
1597 1998 m 9 0 r s n 1597 1965 m 16 0 r s n 1669 2014 m 0 -49 r s n 1672 2014
m
 0 -49 r s n 1669 1991 m -4 4 r -5 3 r -5 0 r -7 -3 r -4 -4 r -3 -7 r 0 -5 r
3 -7 r 4 -5 r 7 -2 r 5 0 r 5 2 r 4 5 r s n 1655 1998 m -4 -3 r -5 -4 r -2 -7 r
0 -5 r 2 -7 r 5 -5 r 4 -2 r s n 1662 2014 m 10 0 r s n 1669 1965 m 10 0 r s n
1703 1998 m -7 -3 r -4 -4 r -3 -7 r 0 -5 r 3 -7 r 4 -5 r 7 -2 r 5 0 r 7 2 r
5 5 r 2 7 r 0 5 r -2 7 r -5 4 r -7 3 r -5 0 r cp s n 1703 1998 m -4 -3 r -5 -4
r
 -2 -7 r 0 -5 r 2 -7 r 5 -5 r 4 -2 r s n 1708 1965 m 5 2 r 4 5 r 3 7 r 0 5 r
-3 7 r -4 4 r -5 3 r s n 1741 1998 m 0 -33 r s n 1743 1998 m 0 -33 r s n
1743 1991 m 5 4 r 7 3 r 4 0 r 7 -3 r 3 -4 r 0 -26 r s n 1759 1998 m 5 -3 r
2 -4 r 0 -26 r s n 1734 1998 m 9 0 r s n 1734 1965 m 16 0 r s n 1759 1965 m
17 0 r s n 1835 1998 m 0 -33 r s n 1838 1998 m 0 -33 r s n 1838 1991 m 4 4 r
7 3 r 5 0 r 7 -3 r 3 -4 r 0 -26 r s n 1854 1998 m 5 -3 r 2 -4 r 0 -26 r s n
1864 1991 m 4 4 r 7 3 r 5 0 r 7 -3 r 2 -4 r 0 -26 r s n 1880 1998 m 5 -3 r
2 -4 r 0 -26 r s n 1828 1998 m 10 0 r s n 1828 1965 m 17 0 r s n 1854 1965 m
17 0 r s n 1880 1965 m 16 0 r s n 1921 1998 m -7 -3 r -5 -4 r -2 -7 r 0 -5 r
2 -7 r 5 -5 r 7 -2 r 5 0 r 7 2 r 4 5 r 3 7 r 0 5 r -3 7 r -4 4 r -7 3 r -5 0 r
cp s n 1921 1998 m -5 -3 r -4 -4 r -3 -7 r 0 -5 r 3 -7 r 4 -5 r 5 -2 r s n
1926 1965 m 4 2 r 5 5 r 2 7 r 0 5 r -2 7 r -5 4 r -4 3 r s n 1983 2014 m 0 -49
r
 s n 1985 2014 m 0 -49 r s n 1983 1991 m -5 4 r -4 3 r -5 0 r -7 -3 r -5 -4 r
-2 -7 r 0 -5 r 2 -7 r 5 -5 r 7 -2 r 5 0 r 4 2 r 5 5 r s n 1969 1998 m -5 -3 r
-5 -4 r -2 -7 r 0 -5 r 2 -7 r 5 -5 r 5 -2 r s n 1976 2014 m 9 0 r s n
1983 1965 m 9 0 r s n 2004 1984 m 28 0 r 0 4 r -2 5 r -3 2 r -4 3 r -7 0 r
-7 -3 r -5 -4 r -2 -7 r 0 -5 r 2 -7 r 5 -5 r 7 -2 r 4 0 r 7 2 r 5 5 r s n
2030 1984 m 0 7 r -3 4 r s n 2016 1998 m -5 -3 r -5 -4 r -2 -7 r 0 -5 r 2 -7 r
5 -5 r 5 -2 r s n 2053 2014 m 0 -49 r s n 2055 2014 m 0 -49 r s n 2046 2014 m
9 0 r s n 2046 1965 m 16 0 r s n 591 1689 m 0 12 r 8 9 r 13 0 r 9 -9 r 0 -12 r
-9 -9 r -13 0 r -8 9 r cp s n 606 1695 m 0 -15 r s n 606 1710 m 0 -15 r s n
589 1695 m 33 0 r s n 589 1695 m 33 0 r s n 787 1504 m 0 13 r 9 9 r 13 0 r
8 -9 r 0 -13 r -8 -8 r -13 0 r -9 8 r cp s n 802 1510 m 0 -14 r s n 802 1526 m
0 -15 r s n 786 1510 m 33 0 r s n 786 1511 m 33 0 r s n 984 1327 m 0 13 r 9 9 r
12 0 r 9 -9 r 0 -13 r -9 -9 r -12 0 r -9 9 r cp s n 999 1333 m 0 -15 r s n
999 1349 m 0 -15 r s n 982 1333 m 33 0 r s n 982 1334 m 33 0 r s n 1180 1161 m
0 12 r 9 9 r 13 0 r 9 -9 r 0 -12 r -9 -9 r -13 0 r -9 9 r cp s n 1195 1167 m
0 -15 r s n 1195 1182 m 0 -15 r s n 1179 1167 m 33 0 r s n 1179 1167 m 33 0 r s
n 1377 1007 m 0 13 r 9 9 r 12 0 r 9 -9 r 0 -13 r -9 -9 r -12 0 r -9 9 r cp s n
1392 1013 m 0 -15 r s n 1392 1029 m 0 -15 r s n 1376 1013 m 32 0 r s n
1376 1014 m 32 0 r s n 1573 869 m 0 12 r 9 9 r 13 0 r 9 -9 r 0 -12 r -9 -9 r
-13 0 r -9 9 r cp s n 1589 874 m 0 -14 r s n 1589 890 m 0 -14 r s n 1572 874 m
33 0 r s n 1572 876 m 33 0 r s n 1770 747 m 0 12 r 9 9 r 12 0 r 9 -9 r 0 -12 r
-9 -9 r -12 0 r -9 9 r cp s n 1785 752 m 0 -14 r s n 1785 768 m 0 -14 r s n
1769 752 m 33 0 r s n 1769 754 m 33 0 r s n 1967 640 m 0 13 r 9 8 r 12 0 r
9 -8 r 0 -13 r -9 -9 r -12 0 r -9 9 r cp s n 1982 645 m 0 -14 r s n 1982 661 m
0 -14 r s n 1965 645 m 33 0 r s n 1965 647 m 33 0 r s n 2163 549 m 0 12 r 9 9 r
13 0 r 9 -9 r 0 -12 r -9 -9 r -13 0 r -9 9 r cp s n 2178 554 m 0 -14 r s n
2178 570 m 0 -14 r s n 2162 554 m 33 0 r s n 2162 556 m 33 0 r s n 2360 472 m
0 12 r 9 9 r 6 0 r 0 7 r 0 -43 r 0 6 r -6 0 r -9 9 r cp s n 2375 477 m 0 -14 r
s
 n 2375 493 m 0 -14 r s n 2359 477 m 16 0 r s n 2359 479 m 16 0 r s n 409 1883
m
 20 -19 r 19 -19 r 20 -18 r 20 -19 r 19 -19 r 20 -19 r 20 -19 r 19 -18 r
20 -19 r 20 -19 r 19 -18 r 20 -19 r 20 -18 r 19 -19 r 20 -18 r 20 -19 r 19 -18
r
 20 -18 r 20 -18 r 19 -19 r 20 -18 r 20 -17 r 19 -18 r 20 -18 r 20 -18 r
19 -17 r 20 -18 r 20 -17 r 19 -18 r 20 -17 r 19 -17 r 20 -17 r 20 -17 r 19 -16
r
 20 -17 r 20 -17 r 19 -16 r 20 -16 r 20 -16 r 19 -16 r 20 -16 r 20 -16 r
19 -15 r 20 -16 r 20 -15 r 19 -15 r 20 -15 r 20 -15 r 19 -15 r 20 -15 r 20 -14
r
 19 -14 r 20 -14 r 20 -14 r 19 -14 r 20 -14 r 20 -14 r 19 -13 r 20 -13 r
20 -13 r 19 -13 r 20 -13 r 20 -12 r 19 -13 r 20 -12 r 20 -12 r 19 -12 r 20 -12
r
 20 -12 r 19 -11 r 20 -11 r 20 -11 r 19 -11 r 20 -11 r 19 -11 r 20 -10 r
20 -11 r 19 -10 r 20 -10 r 20 -10 r 19 -10 r 20 -9 r 20 -10 r 19 -9 r 20 -9 r
20 -9 r 19 -9 r 20 -9 r 20 -8 r 19 -9 r 20 -8 r 20 -8 r 19 -8 r 20 -8 r 20 -8 r
19 -7 r 20 -8 r 20 -7 r 19 -7 r 20 -7 r s n 532 1618 m 0 12 r 8 9 r 13 0 r
9 -9 r 0 -12 r -9 -9 r -13 0 r -8 9 r cp s n 547 1623 m 0 -14 r s n 547 1639 m
0 -14 r s n 530 1623 m 33 0 r s n 530 1625 m 33 0 r s n 669 1368 m 0 13 r 9 9 r
13 0 r 8 -9 r 0 -13 r -8 -9 r -13 0 r -9 9 r cp s n 684 1374 m 0 -15 r s n
684 1390 m 0 -15 r s n 668 1374 m 33 0 r s n 668 1375 m 33 0 r s n 807 1137 m
0 12 r 9 9 r 12 0 r 9 -9 r 0 -12 r -9 -9 r -12 0 r -9 9 r cp s n 822 1142 m
0 -14 r s n 822 1158 m 0 -14 r s n 806 1142 m 32 0 r s n 806 1144 m 32 0 r s n
944 930 m 0 12 r 9 9 r 13 0 r 9 -9 r 0 -12 r -9 -9 r -13 0 r -9 9 r cp s n
960 935 m 0 -14 r s n 960 951 m 0 -14 r s n 943 935 m 33 0 r s n 943 937 m
33 0 r s n 1082 751 m 0 12 r 9 9 r 12 0 r 9 -9 r 0 -12 r -9 -9 r -12 0 r -9 9 r
cp s n 1097 756 m 0 -14 r s n 1097 772 m 0 -13 r s n 1081 756 m 33 0 r s n
1081 759 m 33 0 r s n 1220 602 m 0 12 r 8 9 r 13 0 r 9 -9 r 0 -12 r -9 -9 r
-13 0 r -8 9 r cp s n 1235 606 m 0 -13 r s n 1235 623 m 0 -13 r s n 1218 606 m
33 0 r s n 1218 610 m 33 0 r s n 1357 482 m 0 12 r 9 9 r 13 0 r 8 -9 r 0 -12 r
-8 -9 r -13 0 r -9 9 r cp s n 1372 486 m 0 -13 r s n 1372 503 m 0 -13 r s n
1356 486 m 33 0 r s n 1356 490 m 33 0 r s n 1495 388 m 0 12 r 9 9 r 12 0 r
9 -9 r 0 -12 r -9 -9 r -12 0 r -9 9 r cp s n 1510 392 m 0 -13 r s n 1510 409 m
0 -13 r s n 1494 392 m 32 0 r s n 1494 396 m 32 0 r s n 1632 315 m 0 13 r 9 9 r
13 0 r 9 -9 r 0 -13 r -9 -8 r -13 0 r -9 8 r cp s n 1648 320 m 0 -13 r s n
1648 337 m 0 -14 r s n 1631 320 m 33 0 r s n 1631 323 m 33 0 r s n 1770 263 m
0 12 r 9 9 r 12 0 r 9 -9 r 0 -12 r -9 -9 r -12 0 r -9 9 r cp s n 1785 268 m
0 -14 r s n 1785 284 m 0 -13 r s n 1769 268 m 33 0 r s n 1769 271 m 33 0 r s n
409 1883 m 14 -26 r 14 -26 r 13 -26 r 14 -26 r 14 -26 r 14 -26 r 13 -26 r
14 -25 r 14 -26 r 14 -26 r 13 -25 r 14 -25 r 14 -26 r 14 -25 r 13 -25 r 14 -25
r
 14 -25 r 14 -24 r 14 -25 r 13 -24 r 14 -24 r 14 -24 r 14 -23 r 13 -24 r
14 -23 r 14 -23 r 14 -23 r 13 -23 r 14 -22 r 14 -22 r 14 -22 r 13 -22 r 14 -21
r
 14 -21 r 14 -21 r 13 -21 r 14 -20 r 14 -20 r 14 -20 r 14 -20 r 13 -19 r
14 -19 r 14 -18 r 14 -19 r 13 -18 r 14 -18 r 14 -17 r 14 -17 r 13 -17 r 14 -17
r
 14 -16 r 14 -16 r 13 -16 r 14 -15 r 14 -15 r 14 -15 r 13 -14 r 14 -14 r
14 -14 r 14 -14 r 14 -13 r 13 -13 r 14 -13 r 14 -12 r 14 -13 r 13 -11 r 14 -12
r
 14 -11 r 14 -11 r 13 -11 r 14 -11 r 14 -10 r 14 -10 r 13 -10 r 14 -9 r 14 -9 r
14 -9 r 13 -9 r 14 -9 r 14 -8 r 14 -8 r 13 -8 r 14 -7 r 14 -8 r 14 -7 r 14 -7 r
13 -7 r 14 -6 r 14 -6 r 14 -7 r 13 -6 r 14 -5 r 14 -6 r 14 -5 r 13 -6 r 14 -5 r
14 -5 r 14 -4 r 13 -5 r 14 -4 r s n 473 1584 m 0 12 r 8 9 r 13 0 r 9 -9 r
0 -12 r -9 -9 r -13 0 r -8 9 r cp s n 488 1589 m 0 -14 r s n 488 1605 m 0 -14 r
s n 471 1589 m 33 0 r s n 471 1591 m 33 0 r s n 551 1304 m 0 12 r 9 9 r 13 0 r
8 -9 r 0 -12 r -8 -9 r -13 0 r -9 9 r cp s n 566 1309 m 0 -14 r s n 566 1325 m
0 -14 r s n 550 1309 m 33 0 r s n 550 1311 m 33 0 r s n 630 1048 m 0 13 r 9 9 r
12 0 r 9 -9 r 0 -13 r -9 -8 r -12 0 r -9 8 r cp s n 645 1054 m 0 -14 r s n
645 1070 m 0 -15 r s n 629 1054 m 32 0 r s n 629 1055 m 32 0 r s n 708 826 m
0 13 r 9 9 r 13 0 r 9 -9 r 0 -13 r -9 -9 r -13 0 r -9 9 r cp s n 724 831 m
0 -14 r s n 724 848 m 0 -14 r s n 707 831 m 33 0 r s n 707 834 m 33 0 r s n
787 642 m 0 13 r 9 8 r 13 0 r 8 -8 r 0 -13 r -8 -9 r -13 0 r -9 9 r cp s n
802 647 m 0 -14 r s n 802 663 m 0 -13 r s n 786 647 m 33 0 r s n 786 650 m
33 0 r s n 866 496 m 0 13 r 9 9 r 12 0 r 9 -9 r 0 -13 r -9 -9 r -12 0 r -9 9 r
cp s n 881 501 m 0 -14 r s n 881 518 m 0 -14 r s n 865 501 m 32 0 r s n
865 504 m 32 0 r s n 944 386 m 0 12 r 9 9 r 13 0 r 9 -9 r 0 -12 r -9 -9 r
-13 0 r -9 9 r cp s n 960 390 m 0 -13 r s n 960 407 m 0 -13 r s n 943 390 m
33 0 r s n 943 394 m 33 0 r s n 1023 306 m 0 12 r 9 9 r 12 0 r 9 -9 r 0 -12 r
-9 -9 r -12 0 r -9 9 r cp s n 1038 310 m 0 -13 r s n 1038 327 m 0 -13 r s n
1022 310 m 33 0 r s n 1022 314 m 33 0 r s n 1102 250 m 0 13 r 9 9 r 12 0 r
9 -9 r 0 -13 r -9 -9 r -12 0 r -9 9 r cp s n 1117 255 m 0 -14 r s n 1117 272 m
0 -14 r s n 1100 255 m 33 0 r s n 1100 258 m 33 0 r s n 1180 213 m 0 12 r 9 9 r
13 0 r 9 -9 r 0 -12 r -9 -9 r -13 0 r -9 9 r cp s n 1195 218 m 0 -14 r s n
1195 234 m 0 -14 r s n 1179 218 m 33 0 r s n 1179 220 m 33 0 r s n 409 1883 m
8 -30 r 8 -29 r 8 -30 r 8 -29 r 7 -29 r 8 -30 r 8 -29 r 8 -29 r 8 -29 r 8 -29 r
8 -29 r 7 -28 r 8 -29 r 8 -28 r 8 -28 r 8 -28 r 8 -28 r 8 -27 r 7 -28 r 8 -27 r
8 -26 r 8 -27 r 8 -26 r 8 -26 r 8 -26 r 8 -25 r 7 -25 r 8 -25 r 8 -24 r 8 -25 r
8 -23 r 8 -24 r 8 -23 r 7 -23 r 8 -22 r 8 -22 r 8 -22 r 8 -21 r 8 -21 r 8 -20 r
7 -20 r 8 -20 r 8 -20 r 8 -19 r 8 -18 r 8 -19 r 8 -17 r 8 -18 r 7 -17 r 8 -17 r
8 -16 r 8 -16 r 8 -15 r 8 -16 r 8 -14 r 7 -15 r 8 -14 r 8 -14 r 8 -13 r 8 -13 r
8 -12 r 8 -13 r 7 -12 r 8 -11 r 8 -11 r 8 -11 r 8 -11 r 8 -10 r 8 -10 r 8 -10 r
7 -9 r 8 -9 r 8 -9 r 8 -8 r 8 -8 r 8 -8 r 8 -8 r 7 -7 r 8 -7 r 8 -7 r 8 -7 r
8 -6 r 8 -6 r 8 -6 r 7 -6 r 8 -5 r 8 -5 r 8 -5 r 8 -5 r 8 -5 r 8 -4 r 8 -5 r
7 -4 r 8 -4 r 8 -3 r 8 -4 r 8 -3 r 8 -4 r 8 -3 r 7 -3 r s n 433 1584 m 0 12 r
9 9 r 13 0 r 9 -9 r 0 -12 r -9 -9 r -13 0 r -9 9 r cp s n 448 1589 m 0 -14 r s
n
 448 1605 m 0 -14 r s n 432 1589 m 33 0 r s n 432 1591 m 33 0 r s n 473 1305 m
0 12 r 8 9 r 13 0 r 9 -9 r 0 -12 r -9 -9 r -13 0 r -8 9 r cp s n 488 1310 m
0 -14 r s n 488 1326 m 0 -14 r s n 471 1310 m 33 0 r s n 471 1312 m 33 0 r s n
512 1051 m 0 12 r 9 9 r 12 0 r 9 -9 r 0 -12 r -9 -9 r -12 0 r -9 9 r cp s n
527 1057 m 0 -15 r s n 527 1072 m 0 -14 r s n 511 1057 m 32 0 r s n 511 1058 m
32 0 r s n 551 830 m 0 12 r 9 9 r 13 0 r 8 -9 r 0 -12 r -8 -9 r -13 0 r -9 9 r
cp s n 566 835 m 0 -14 r s n 566 851 m 0 -14 r s n 550 835 m 33 0 r s n
550 837 m 33 0 r s n 591 646 m 0 13 r 8 9 r 13 0 r 9 -9 r 0 -13 r -9 -8 r
-13 0 r -8 8 r cp s n 606 651 m 0 -13 r s n 606 668 m 0 -14 r s n 589 651 m
33 0 r s n 589 654 m 33 0 r s n 630 500 m 0 13 r 9 8 r 12 0 r 9 -8 r 0 -13 r
-9 -9 r -12 0 r -9 9 r cp s n 645 504 m 0 -13 r s n 645 521 m 0 -13 r s n
629 504 m 32 0 r s n 629 508 m 32 0 r s n 669 389 m 0 12 r 9 9 r 13 0 r 8 -9 r
0 -12 r -8 -9 r -13 0 r -9 9 r cp s n 684 393 m 0 -13 r s n 684 410 m 0 -13 r s
n 668 393 m 33 0 r s n 668 397 m 33 0 r s n 708 308 m 0 12 r 9 9 r 13 0 r 9 -9
r
 0 -12 r -9 -9 r -13 0 r -9 9 r cp s n 724 313 m 0 -14 r s n 724 329 m 0 -13 r
s
 n 707 313 m 33 0 r s n 707 316 m 33 0 r s n 748 251 m 0 13 r 9 9 r 12 0 r
9 -9 r 0 -13 r -9 -9 r -12 0 r -9 9 r cp s n 763 256 m 0 -14 r s n 763 273 m
0 -14 r s n 747 256 m 32 0 r s n 747 259 m 32 0 r s n 787 214 m 0 12 r 9 9 r
13 0 r 8 -9 r 0 -12 r -8 -9 r -13 0 r -9 9 r cp s n 802 219 m 0 -14 r s n
802 235 m 0 -14 r s n 786 219 m 33 0 r s n 786 221 m 33 0 r s n 409 1883 m
4 -29 r 4 -30 r 4 -29 r 4 -30 r 4 -29 r 4 -29 r 4 -29 r 4 -29 r 3 -29 r 4 -29 r
4 -29 r 4 -28 r 4 -29 r 4 -28 r 4 -28 r 4 -28 r 4 -27 r 4 -28 r 4 -27 r 4 -27 r
4 -27 r 4 -26 r 3 -26 r 4 -26 r 4 -26 r 4 -25 r 4 -25 r 4 -25 r 4 -24 r 4 -24 r
4 -24 r 4 -24 r 4 -23 r 4 -22 r 4 -23 r 4 -22 r 4 -21 r 3 -22 r 4 -21 r 4 -20 r
4 -20 r 4 -20 r 4 -20 r 4 -19 r 4 -18 r 4 -18 r 4 -18 r 4 -18 r 4 -17 r 4 -17 r
4 -16 r 4 -16 r 3 -16 r 4 -15 r 4 -15 r 4 -14 r 4 -14 r 4 -14 r 4 -13 r 4 -13 r
4 -13 r 4 -12 r 4 -12 r 4 -12 r 4 -11 r 4 -11 r 3 -11 r 4 -10 r 4 -10 r 4 -10 r
4 -9 r 4 -9 r 4 -9 r 4 -9 r 4 -8 r 4 -8 r 4 -7 r 4 -8 r 4 -7 r 4 -7 r 4 -7 r
3 -6 r 4 -6 r 4 -6 r 4 -6 r 4 -5 r 4 -5 r 4 -5 r 4 -5 r 4 -5 r 4 -4 r 4 -5 r
4 -4 r 4 -4 r 4 -4 r 4 -3 r 3 -4 r 4 -3 r 4 -3 r 4 -3 r s n 409 1883 m 0 -1720
r
 1966 0 r 0 1720 r -1966 0 r cp s n 407 1885 m 0 -1724 r 1970 0 r 0 1724 r
-1970 0 r cp s n 409 196 m 0 -33 r s n 409 1850 m 0 33 r s n 606 180 m 0 -17 r
s
 n 606 1867 m 0 16 r s n 802 180 m 0 -17 r s n 802 1867 m 0 16 r s n 999 180 m
0 -17 r s n 999 1867 m 0 16 r s n 1195 180 m 0 -17 r s n 1195 1867 m 0 16 r s n
1392 196 m 0 -33 r s n 1392 1850 m 0 33 r s n 1589 180 m 0 -17 r s n 1589 1867
m
 0 16 r s n 1785 180 m 0 -17 r s n 1785 1867 m 0 16 r s n 1982 180 m 0 -17 r s
n
 1982 1867 m 0 16 r s n 2178 180 m 0 -17 r s n 2178 1867 m 0 16 r s n 2375 196
m
 0 -33 r s n 2375 1850 m 0 33 r s n 442 163 m -33 0 r s n 2342 163 m 33 0 r s n
425 335 m -16 0 r s n 2359 335 m 16 0 r s n 425 507 m -16 0 r s n 2359 507 m
16 0 r s n 425 679 m -16 0 r s n 2359 679 m 16 0 r s n 425 851 m -16 0 r s n
2359 851 m 16 0 r s n 442 1023 m -33 0 r s n 2342 1023 m 33 0 r s n 425 1195 m
-16 0 r s n 2359 1195 m 16 0 r s n 425 1367 m -16 0 r s n 2359 1367 m 16 0 r s
n
 425 1539 m -16 0 r s n 2359 1539 m 16 0 r s n 425 1711 m -16 0 r s n
2359 1711 m 16 0 r s n 442 1883 m -33 0 r s n 2342 1883 m 33 0 r s n 347 90 m
-7 -3 r -5 -7 r -2 -11 r 0 -7 r 2 -12 r 5 -7 r 7 -3 r 5 0 r 7 3 r 4 7 r 3 12 r
0 7 r -3 11 r -4 7 r -7 3 r -5 0 r cp s n 347 90 m -5 -3 r -2 -2 r -2 -5 r
-3 -11 r 0 -7 r 3 -12 r 2 -5 r 2 -2 r 5 -3 r s n 352 40 m 4 3 r 3 2 r 2 5 r
2 12 r 0 7 r -2 11 r -2 5 r -3 2 r -4 3 r s n 382 45 m -2 -2 r 2 -3 r 2 3 r
-2 2 r cp s n 413 90 m -7 -3 r -5 -7 r -2 -11 r 0 -7 r 2 -12 r 5 -7 r 7 -3 r
4 0 r 7 3 r 5 7 r 2 12 r 0 7 r -2 11 r -5 7 r -7 3 r -4 0 r cp s n 413 90 m
-5 -3 r -2 -2 r -3 -5 r -2 -11 r 0 -7 r 2 -12 r 3 -5 r 2 -2 r 5 -3 r s n
417 40 m 5 3 r 2 2 r 3 5 r 2 12 r 0 7 r -2 11 r -3 5 r -2 2 r -5 3 r s n
1330 90 m -7 -3 r -5 -7 r -2 -11 r 0 -7 r 2 -12 r 5 -7 r 7 -3 r 5 0 r 7 3 r
4 7 r 3 12 r 0 7 r -3 11 r -4 7 r -7 3 r -5 0 r cp s n 1330 90 m -5 -3 r -2 -2
r
 -2 -5 r -3 -11 r 0 -7 r 3 -12 r 2 -5 r 2 -2 r 5 -3 r s n 1335 40 m 4 3 r 3 2 r
2 5 r 2 12 r 0 7 r -2 11 r -2 5 r -3 2 r -4 3 r s n 1365 45 m -2 -2 r 2 -3 r
2 3 r -2 2 r cp s n 1386 90 m -5 -24 r s n 1381 66 m 5 5 r 7 2 r 7 0 r 7 -2 r
5 -5 r 2 -7 r 0 -5 r -2 -7 r -5 -4 r -7 -3 r -7 0 r -7 3 r -2 2 r -3 5 r 0 2 r
3 2 r 2 -2 r -2 -2 r s n 1400 73 m 5 -2 r 5 -5 r 2 -7 r 0 -5 r -2 -7 r -5 -4 r
-5 -3 r s n 1386 90 m 24 0 r s n 1386 87 m 12 0 r 12 3 r s n 2306 80 m 5 3 r
7 7 r 0 -50 r s n 2315 87 m 0 -47 r s n 2306 40 m 21 0 r s n 2348 45 m -2 -2 r
2 -3 r 2 3 r -2 2 r cp s n 2378 90 m -7 -3 r -4 -7 r -3 -11 r 0 -7 r 3 -12 r
4 -7 r 7 -3 r 5 0 r 7 3 r 5 7 r 2 12 r 0 7 r -2 11 r -5 7 r -7 3 r -5 0 r cp s
n
 2378 90 m -4 -3 r -3 -2 r -2 -5 r -2 -11 r 0 -7 r 2 -12 r 2 -5 r 3 -2 r 4 -3 r
s n 2383 40 m 5 3 r 2 2 r 3 5 r 2 12 r 0 7 r -2 11 r -3 5 r -2 2 r -5 3 r s n
142 188 m -7 -2 r -4 -8 r -3 -11 r 0 -7 r 3 -12 r 4 -7 r 7 -2 r 5 0 r 7 2 r
5 7 r 2 12 r 0 7 r -2 11 r -5 8 r -7 2 r -5 0 r cp s n 142 188 m -4 -2 r -3 -3
r
 -2 -5 r -2 -11 r 0 -7 r 2 -12 r 2 -5 r 3 -2 r 4 -2 r s n 147 139 m 5 2 r 2 2 r
2 5 r 3 12 r 0 7 r -3 11 r -2 5 r -2 3 r -5 2 r s n 177 143 m -2 -2 r 2 -2 r
3 2 r -3 2 r cp s n 208 188 m -7 -2 r -5 -8 r -2 -11 r 0 -7 r 2 -12 r 5 -7 r
7 -2 r 4 0 r 8 2 r 4 7 r 3 12 r 0 7 r -3 11 r -4 8 r -8 2 r -4 0 r cp s n
208 188 m -5 -2 r -2 -3 r -3 -5 r -2 -11 r 0 -7 r 2 -12 r 3 -5 r 2 -2 r 5 -2 r
s
 n 212 139 m 5 2 r 3 2 r 2 5 r 2 12 r 0 7 r -2 11 r -2 5 r -3 3 r -5 2 r s n
142 1048 m -7 -3 r -4 -7 r -3 -11 r 0 -7 r 3 -12 r 4 -7 r 7 -2 r 5 0 r 7 2 r
5 7 r 2 12 r 0 7 r -2 11 r -5 7 r -7 3 r -5 0 r cp s n 142 1048 m -4 -3 r
-3 -2 r -2 -5 r -2 -11 r 0 -7 r 2 -12 r 2 -5 r 3 -2 r 4 -2 r s n 147 999 m 5 2
r
 2 2 r 2 5 r 3 12 r 0 7 r -3 11 r -2 5 r -2 2 r -5 3 r s n 177 1003 m -2 -2 r
2 -2 r 3 2 r -3 2 r cp s n 198 1048 m -4 -24 r s n 194 1024 m 4 5 r 7 2 r 7 0 r
8 -2 r 4 -5 r 3 -7 r 0 -4 r -3 -7 r -4 -5 r -8 -2 r -7 0 r -7 2 r -2 2 r -2 5 r
0 2 r 2 3 r 2 -3 r -2 -2 r s n 212 1031 m 5 -2 r 5 -5 r 2 -7 r 0 -4 r -2 -7 r
-5 -5 r -5 -2 r s n 198 1048 m 24 0 r s n 198 1045 m 12 0 r 12 3 r s n
135 1898 m 5 3 r 7 7 r 0 -50 r s n 145 1905 m 0 -47 r s n 135 1858 m 21 0 r s n
177 1863 m -2 -2 r 2 -3 r 3 3 r -3 2 r cp s n 208 1908 m -7 -3 r -5 -7 r
-2 -11 r 0 -7 r 2 -12 r 5 -7 r 7 -3 r 4 0 r 8 3 r 4 7 r 3 12 r 0 7 r -3 11 r
-4 7 r -8 3 r -4 0 r cp s n 208 1908 m -5 -3 r -2 -2 r -3 -5 r -2 -11 r 0 -7 r
2 -12 r 3 -5 r 2 -2 r 5 -3 r s n 212 1858 m 5 3 r 3 2 r 2 5 r 2 12 r 0 7 r
-2 11 r -2 5 r -3 2 r -5 3 r s sp
 0.240000 0.240000 sc 59 3434 tl 270 ro 0.000 0.000 0.000 c []0 sd 0 sw n
88 1972 m 3 -7 r 9 0 r -5 9 r -4 10 r -3 7 r 0 9 r 3 7 r 4 5 r 7 2 r 10 0 r
7 -2 r 5 -5 r 2 -7 r 0 -9 r -2 -7 r -5 -10 r -5 -9 r 10 0 r 2 7 r s n 95 1974 m
-2 7 r -2 10 r 0 9 r 2 7 r 5 5 r 4 2 r s n 112 2014 m 5 -2 r 4 -5 r 3 -7 r
0 -9 r -3 -10 r -2 -7 r s n 91 1967 m 7 0 r s n 117 1967 m 7 0 r s n 151 2014 m
-2 -2 r -4 -10 r -3 -11 r 0 -10 r 3 -11 r 4 -10 r 5 -7 r 5 -4 r s n 152 2014 m
-3 -5 r -2 -7 r -2 -11 r 0 -10 r 2 -11 r 2 -7 r 5 -10 r s n 197 1993 m 3 5 r
0 -10 r -3 5 r -2 2 r -5 3 r -9 0 r -5 -3 r -2 -2 r 0 -5 r 2 -2 r 5 -2 r 12 -5
r
 4 -2 r 3 -3 r s n 174 1991 m 2 -3 r 5 -2 r 12 -5 r 4 -2 r 3 -2 r 0 -7 r -3 -3
r
 -4 -2 r -10 0 r -4 2 r -3 3 r -2 4 r 0 -9 r 2 5 r s n 220 2014 m 2 -2 r 5 -10
r
 2 -11 r 0 -10 r -2 -11 r -5 -10 r -5 -7 r -5 -4 r s n 219 2014 m 3 -5 r 2 -7 r
3 -11 r 0 -10 r -3 -11 r -2 -7 r -5 -10 r s n 597 2012 m -2 -3 r 2 -2 r 3 2 r
0 3 r -3 2 r -4 0 r -5 -2 r -2 -5 r 0 -42 r s n 593 2014 m -3 -2 r -2 -5 r
0 -42 r s n 579 1998 m 18 0 r s n 579 1965 m 16 0 r s n 619 2014 m -3 -2 r
3 -3 r 2 3 r -2 2 r cp s n 619 1998 m 0 -33 r s n 621 1998 m 0 -33 r s n
611 1998 m 10 0 r s n 611 1965 m 17 0 r s n 651 1998 m -4 -3 r -3 -2 r -2 -5 r
0 -4 r 2 -5 r 3 -2 r 4 -3 r 5 0 r 5 3 r 2 2 r 2 5 r 0 4 r -2 5 r -2 2 r -5 3 r
-5 0 r cp s n 647 1995 m -3 -4 r 0 -10 r 3 -4 r s n 661 1977 m 2 4 r 0 10 r
-2 4 r s n 663 1993 m 2 2 r 5 3 r 0 -3 r -5 0 r s n 644 1979 m -2 -2 r -2 -5 r
0 -2 r 2 -5 r 7 -2 r 12 0 r 7 -3 r 2 -2 r s n 640 1970 m 2 -3 r 7 -2 r 12 0 r
7 -2 r 2 -5 r 0 -2 r -2 -5 r -7 -2 r -14 0 r -7 2 r -3 5 r 0 2 r 3 5 r 7 2 r s
n
 688 1998 m 0 -26 r 2 -5 r 7 -2 r 5 0 r 7 2 r 4 5 r s n 690 1998 m 0 -26 r
2 -5 r 5 -2 r s n 713 1998 m 0 -33 r s n 716 1998 m 0 -33 r s n 681 1998 m 9 0
r
 s n 706 1998 m 10 0 r s n 713 1965 m 10 0 r s n 738 1998 m 0 -33 r s n
740 1998 m 0 -33 r s n 740 1984 m 3 7 r 4 4 r 5 3 r 7 0 r 2 -3 r 0 -2 r -2 -2 r
-2 2 r 2 2 r s n 731 1998 m 9 0 r s n 731 1965 m 16 0 r s n 775 1984 m 28 0 r
0 4 r -2 5 r -2 2 r -5 3 r -7 0 r -7 -3 r -5 -4 r -2 -7 r 0 -5 r 2 -7 r 5 -5 r
7 -2 r 5 0 r 7 2 r 4 5 r s n 801 1984 m 0 7 r -2 4 r s n 787 1998 m -5 -3 r
-4 -4 r -3 -7 r 0 -5 r 3 -7 r 4 -5 r 5 -2 r s n 861 2005 m 2 -3 r -2 -2 r -3 2
r
 0 3 r 3 4 r 2 3 r 7 2 r 9 0 r 7 -2 r 3 -3 r 2 -4 r 0 -5 r -2 -5 r -7 -4 r
-12 -5 r -5 -2 r -4 -5 r -3 -7 r 0 -7 r s n 879 2014 m 5 -2 r 2 -3 r 3 -4 r
0 -5 r -3 -5 r -7 -4 r -9 -5 r s n 858 1970 m 3 2 r 4 0 r 12 -5 r 7 0 r 5 3 r
2 2 r s n 865 1972 m 12 -7 r 9 0 r 3 2 r 2 5 r 0 5 r s n 1198 2005 m 2 -3 r
-2 -2 r -3 2 r 0 3 r 3 4 r 2 3 r 7 2 r 9 0 r 7 -2 r 3 -3 r 2 -4 r 0 -5 r -2 -5
r
 -7 -4 r -12 -5 r -5 -2 r -4 -5 r -3 -7 r 0 -7 r s n 1216 2014 m 5 -2 r 2 -3 r
3 -4 r 0 -5 r -3 -5 r -7 -4 r -9 -5 r s n 1195 1970 m 3 2 r 4 0 r 12 -5 r 7 0 r
5 3 r 2 2 r s n 1202 1972 m 12 -7 r 9 0 r 3 2 r 2 5 r 0 5 r s n 1240 1986 m
28 0 r s n 1311 2014 m 0 -49 r s n 1314 2014 m 0 -49 r s n 1311 1991 m -4 4 r
-5 3 r -5 0 r -7 -3 r -5 -4 r -2 -7 r 0 -5 r 2 -7 r 5 -5 r 7 -2 r 5 0 r 5 2 r
4 5 r s n 1297 1998 m -4 -3 r -5 -4 r -3 -7 r 0 -5 r 3 -7 r 5 -5 r 4 -2 r s n
1304 2014 m 10 0 r s n 1311 1965 m 10 0 r s n 1373 2014 m 31 -49 r s n
1376 2014 m 30 -49 r s n 1406 2014 m -33 -49 r s n 1369 2014 m 14 0 r s n
1397 2014 m 14 0 r s n 1369 1965 m 14 0 r s n 1397 1965 m 14 0 r s n 1421 2014
m
 17 -26 r 0 -23 r s n 1424 2014 m 16 -26 r 0 -23 r s n 1456 2014 m -16 -26 r s
n
 1417 2014 m 14 0 r s n 1447 2014 m 14 0 r s n 1431 1965 m 16 0 r s n
1517 1998 m 0 -33 r s n 1520 1998 m 0 -33 r s n 1520 1991 m 4 4 r 7 3 r 5 0 r
7 -3 r 2 -4 r 0 -26 r s n 1536 1998 m 5 -3 r 2 -4 r 0 -26 r s n 1545 1991 m
5 4 r 7 3 r 5 0 r 7 -3 r 2 -4 r 0 -26 r s n 1562 1998 m 4 -3 r 3 -4 r 0 -26 r s
n 1510 1998 m 10 0 r s n 1510 1965 m 17 0 r s n 1536 1965 m 16 0 r s n
1562 1965 m 16 0 r s n 1603 1998 m -7 -3 r -5 -4 r -2 -7 r 0 -5 r 2 -7 r 5 -5 r
7 -2 r 4 0 r 7 2 r 5 5 r 2 7 r 0 5 r -2 7 r -5 4 r -7 3 r -4 0 r cp s n
1603 1998 m -5 -3 r -5 -4 r -2 -7 r 0 -5 r 2 -7 r 5 -5 r 5 -2 r s n 1607 1965 m
5 2 r 5 5 r 2 7 r 0 5 r -2 7 r -5 4 r -5 3 r s n 1665 2014 m 0 -49 r s n
1667 2014 m 0 -49 r s n 1665 1991 m -5 4 r -5 3 r -4 0 r -7 -3 r -5 -4 r -2 -7
r
 0 -5 r 2 -7 r 5 -5 r 7 -2 r 4 0 r 5 2 r 5 5 r s n 1651 1998 m -5 -3 r -5 -4 r
-2 -7 r 0 -5 r 2 -7 r 5 -5 r 5 -2 r s n 1658 2014 m 9 0 r s n 1665 1965 m 9 0 r
s n 1686 1984 m 28 0 r 0 4 r -3 5 r -2 2 r -5 3 r -7 0 r -7 -3 r -4 -4 r -3 -7
r
 0 -5 r 3 -7 r 4 -5 r 7 -2 r 5 0 r 7 2 r 5 5 r s n 1711 1984 m 0 7 r -2 4 r s n
1697 1998 m -4 -3 r -5 -4 r -2 -7 r 0 -5 r 2 -7 r 5 -5 r 4 -2 r s n 1735 2014 m
0 -49 r s n 1737 2014 m 0 -49 r s n 1728 2014 m 9 0 r s n 1728 1965 m 16 0 r s
n
 409 1862 m 0 21 r 15 0 r -24 0 r 24 0 r 0 -6 r -9 -9 r -6 0 r 0 -6 r cp s n
591 1616 m 0 13 r 8 8 r 13 0 r 9 -8 r 0 -13 r -9 -9 r -13 0 r -8 9 r cp s n
606 1622 m 0 -15 r s n 606 1637 m 0 -14 r s n 589 1622 m 33 0 r s n 589 1623 m
33 0 r s n 787 1365 m 0 12 r 9 9 r 13 0 r 8 -9 r 0 -12 r -8 -9 r -13 0 r -9 9 r
cp s n 802 1370 m 0 -14 r s n 802 1386 m 0 -14 r s n 786 1370 m 33 0 r s n
786 1372 m 33 0 r s n 984 1132 m 0 12 r 9 9 r 12 0 r 9 -9 r 0 -12 r -9 -9 r
-12 0 r -9 9 r cp s n 999 1137 m 0 -14 r s n 999 1153 m 0 -14 r s n 982 1137 m
33 0 r s n 982 1139 m 33 0 r s n 1180 924 m 0 12 r 9 9 r 13 0 r 9 -9 r 0 -12 r
-9 -9 r -13 0 r -9 9 r cp s n 1195 929 m 0 -14 r s n 1195 945 m 0 -14 r s n
1179 929 m 33 0 r s n 1179 931 m 33 0 r s n 1377 745 m 0 12 r 9 9 r 12 0 r
9 -9 r 0 -12 r -9 -9 r -12 0 r -9 9 r cp s n 1392 750 m 0 -14 r s n 1392 766 m
0 -14 r s n 1376 750 m 32 0 r s n 1376 752 m 32 0 r s n 1573 596 m 0 12 r 9 9 r
13 0 r 9 -9 r 0 -12 r -9 -9 r -13 0 r -9 9 r cp s n 1589 600 m 0 -13 r s n
1589 617 m 0 -14 r s n 1572 600 m 33 0 r s n 1572 603 m 33 0 r s n 1770 475 m
0 13 r 9 9 r 12 0 r 9 -9 r 0 -13 r -9 -9 r -12 0 r -9 9 r cp s n 1785 480 m
0 -14 r s n 1785 497 m 0 -14 r s n 1769 480 m 33 0 r s n 1769 483 m 33 0 r s n
1967 381 m 0 13 r 9 9 r 12 0 r 9 -9 r 0 -13 r -9 -8 r -12 0 r -9 8 r cp s n
1982 386 m 0 -13 r s n 1982 403 m 0 -14 r s n 1965 386 m 33 0 r s n 1965 389 m
33 0 r s n 2163 311 m 0 13 r 9 9 r 13 0 r 9 -9 r 0 -13 r -9 -9 r -13 0 r -9 9 r
cp s n 2178 316 m 0 -14 r s n 2178 333 m 0 -14 r s n 2162 316 m 33 0 r s n
2162 319 m 33 0 r s n 2360 260 m 0 13 r 9 9 r 6 0 r 0 6 r 0 -43 r 0 7 r -6 0 r
-9 8 r cp s n 2375 265 m 0 -13 r s n 2375 282 m 0 -14 r s n 2359 265 m 16 0 r s
n 2359 268 m 16 0 r s n 409 1883 m 20 -26 r 19 -26 r 20 -26 r 20 -26 r 19 -26 r
20 -26 r 20 -26 r 19 -25 r 20 -26 r 20 -26 r 19 -25 r 20 -26 r 20 -25 r 19 -25
r
 20 -25 r 20 -25 r 19 -25 r 20 -24 r 20 -24 r 19 -25 r 20 -24 r 20 -23 r
19 -24 r 20 -24 r 20 -23 r 19 -23 r 20 -22 r 20 -23 r 19 -22 r 20 -22 r 19 -22
r
 20 -22 r 20 -21 r 19 -21 r 20 -21 r 20 -20 r 19 -20 r 20 -20 r 20 -20 r
19 -19 r 20 -19 r 20 -19 r 19 -19 r 20 -18 r 20 -18 r 19 -17 r 20 -18 r 20 -16
r
 19 -17 r 20 -17 r 20 -16 r 19 -15 r 20 -16 r 20 -15 r 19 -15 r 20 -15 r
20 -14 r 19 -14 r 20 -14 r 20 -13 r 19 -13 r 20 -13 r 20 -12 r 19 -13 r 20 -12
r
 20 -11 r 19 -12 r 20 -11 r 20 -11 r 19 -10 r 20 -11 r 20 -10 r 19 -10 r 20 -9
r
 19 -10 r 20 -9 r 20 -9 r 19 -8 r 20 -9 r 20 -8 r 19 -8 r 20 -8 r 20 -7 r
19 -7 r 20 -7 r 20 -7 r 19 -7 r 20 -6 r 20 -7 r 19 -6 r 20 -6 r 20 -5 r 19 -6 r
20 -5 r 20 -6 r 19 -5 r 20 -5 r 20 -4 r 19 -5 r 20 -4 r s n 409 1862 m 0 21 r
15 0 r -24 0 r 24 0 r 0 -6 r -9 -9 r -6 0 r 0 -6 r cp s n 591 1512 m 0 13 r
8 9 r 13 0 r 9 -9 r 0 -13 r -9 -9 r -13 0 r -8 9 r cp s n 606 1518 m 0 -15 r s
n
 606 1534 m 0 -15 r s n 589 1518 m 33 0 r s n 589 1519 m 33 0 r s n 787 1171 m
0 13 r 9 9 r 13 0 r 8 -9 r 0 -13 r -8 -8 r -13 0 r -9 8 r cp s n 802 1177 m
0 -14 r s n 802 1193 m 0 -15 r s n 786 1177 m 33 0 r s n 786 1178 m 33 0 r s n
984 877 m 0 12 r 9 9 r 12 0 r 9 -9 r 0 -12 r -9 -9 r -12 0 r -9 9 r cp s n
999 882 m 0 -14 r s n 999 898 m 0 -14 r s n 982 882 m 33 0 r s n 982 884 m
33 0 r s n 1180 641 m 0 12 r 9 9 r 13 0 r 9 -9 r 0 -12 r -9 -9 r -13 0 r -9 9 r
cp s n 1195 645 m 0 -13 r s n 1195 662 m 0 -14 r s n 1179 645 m 33 0 r s n
1179 648 m 33 0 r s n 1377 464 m 0 13 r 9 9 r 12 0 r 9 -9 r 0 -13 r -9 -8 r
-12 0 r -9 8 r cp s n 1392 469 m 0 -13 r s n 1392 486 m 0 -14 r s n 1376 469 m
32 0 r s n 1376 472 m 32 0 r s n 1573 343 m 0 12 r 9 9 r 13 0 r 9 -9 r 0 -12 r
-9 -9 r -13 0 r -9 9 r cp s n 1589 347 m 0 -13 r s n 1589 364 m 0 -14 r s n
1572 347 m 33 0 r s n 1572 350 m 33 0 r s n 1770 263 m 0 13 r 9 9 r 12 0 r
9 -9 r 0 -13 r -9 -9 r -12 0 r -9 9 r cp s n 1785 268 m 0 -14 r s n 1785 285 m
0 -14 r s n 1769 268 m 33 0 r s n 1769 271 m 33 0 r s n 1967 214 m 0 13 r 9 8 r
12 0 r 9 -8 r 0 -13 r -9 -9 r -12 0 r -9 9 r cp s n 1982 219 m 0 -14 r s n
1982 235 m 0 -14 r s n 1965 219 m 33 0 r s n 1965 221 m 33 0 r s n 2163 186 m
0 13 r 9 8 r 13 0 r 9 -8 r 0 -13 r -9 -9 r -13 0 r -9 9 r cp s n 2178 192 m
0 -15 r s n 2178 207 m 0 -14 r s n 2162 192 m 33 0 r s n 2162 193 m 33 0 r s n
2360 171 m 0 12 r 9 9 r 6 0 r 0 7 r 0 -43 r 1 7 r -8 0 r -8 8 r cp s n
2375 177 m 0 -14 r s n 2375 192 m 0 -14 r s n 2359 177 m 16 0 r s n 2359 178 m
16 0 r s n 409 1883 m 20 -37 r 19 -37 r 20 -36 r 20 -37 r 19 -37 r 20 -36 r
20 -36 r 19 -36 r 20 -36 r 20 -36 r 19 -35 r 20 -35 r 20 -35 r 19 -34 r 20 -34
r
 20 -34 r 19 -33 r 20 -33 r 20 -32 r 19 -32 r 20 -32 r 20 -31 r 19 -30 r
20 -30 r 20 -30 r 19 -29 r 20 -28 r 20 -28 r 19 -27 r 20 -27 r 19 -26 r 20 -26
r
 20 -25 r 19 -24 r 20 -24 r 20 -23 r 19 -22 r 20 -22 r 20 -22 r 19 -20 r
20 -20 r 20 -20 r 19 -19 r 20 -18 r 20 -18 r 19 -17 r 20 -17 r 20 -16 r 19 -16
r
 20 -15 r 20 -14 r 19 -14 r 20 -14 r 20 -13 r 19 -12 r 20 -12 r 20 -12 r
19 -11 r 20 -11 r 20 -10 r 19 -10 r 20 -9 r 20 -9 r 19 -9 r 20 -8 r 20 -8 r
19 -7 r 20 -7 r 20 -7 r 19 -7 r 20 -6 r 20 -6 r 19 -5 r 20 -6 r 19 -5 r 20 -5 r
20 -4 r 19 -5 r 20 -4 r 20 -4 r 19 -3 r 20 -4 r 20 -3 r 19 -3 r 20 -3 r 20 -3 r
19 -3 r 20 -2 r 20 -3 r 19 -2 r 20 -2 r 20 -2 r 19 -2 r 20 -2 r 20 -1 r 19 -2 r
20 -1 r 20 -2 r 19 -1 r 20 -1 r s n 409 1862 m 0 21 r 15 0 r -24 0 r 24 0 r
0 -6 r -9 -9 r -6 0 r 0 -6 r cp s n 591 1368 m 0 12 r 8 9 r 13 0 r 9 -9 r
0 -12 r -9 -9 r -13 0 r -8 9 r cp s n 606 1373 m 0 -14 r s n 606 1389 m 0 -14 r
s n 589 1373 m 33 0 r s n 589 1375 m 33 0 r s n 787 927 m 0 13 r 9 8 r 13 0 r
8 -8 r 0 -13 r -8 -9 r -13 0 r -9 9 r cp s n 802 932 m 0 -14 r s n 802 948 m
0 -13 r s n 786 932 m 33 0 r s n 786 935 m 33 0 r s n 984 596 m 0 12 r 9 9 r
12 0 r 9 -9 r 0 -12 r -9 -9 r -12 0 r -9 9 r cp s n 999 600 m 0 -13 r s n
999 617 m 0 -13 r s n 982 600 m 33 0 r s n 982 604 m 33 0 r s n 1180 381 m
0 13 r 9 9 r 13 0 r 9 -9 r 0 -13 r -9 -9 r -13 0 r -9 9 r cp s n 1195 385 m
0 -13 r s n 1195 403 m 0 -13 r s n 1179 385 m 33 0 r s n 1179 390 m 33 0 r s n
1377 259 m 0 13 r 9 9 r 12 0 r 9 -9 r 0 -13 r -9 -9 r -12 0 r -9 9 r cp s n
1392 264 m 0 -14 r s n 1392 281 m 0 -14 r s n 1376 264 m 32 0 r s n 1376 267 m
32 0 r s n 1573 198 m 0 12 r 9 9 r 13 0 r 9 -9 r 0 -12 r -9 -9 r -13 0 r -9 9 r
cp s n 1589 203 m 0 -14 r s n 1589 219 m 0 -14 r s n 1572 203 m 33 0 r s n
1572 205 m 33 0 r s n 1770 171 m 0 13 r 9 9 r 12 0 r 9 -9 r 0 -13 r -8 -8 r
-14 0 r -8 8 r cp s n 1785 177 m 0 -14 r s n 1785 193 m 0 -15 r s n 1769 177 m
33 0 r s n 1769 178 m 33 0 r s n 1967 163 m 0 11 r 9 9 r 12 0 r 9 -9 r 0 -11 r
2 0 r -34 0 r 2 0 r cp s n 1982 167 m 0 -4 r s n 1982 183 m 0 -15 r s n
1965 167 m 33 0 r s n 1965 168 m 33 0 r s n 2163 163 m 0 8 r 9 9 r 13 0 r 9 -9
r
 0 -8 r 5 0 r -41 0 r 5 0 r cp s n 2178 164 m 0 -1 r s n 2178 180 m 0 -15 r s n
2162 164 m 33 0 r s n 2162 165 m 33 0 r s n 2360 163 m 0 7 r 9 9 r 6 0 r 0 6 r
0 -22 r 15 0 r -36 0 r 6 0 r cp s n 2375 163 m 0 0 r cp s n 2375 179 m 0 -15 r
s
 n 2359 163 m 16 0 r s n 2359 164 m 16 0 r s n 409 1883 m 20 -52 r 19 -52 r
20 -52 r 20 -51 r 19 -52 r 20 -51 r 20 -50 r 19 -50 r 20 -50 r 20 -48 r 19 -48
r
 20 -48 r 20 -46 r 19 -46 r 20 -44 r 20 -44 r 19 -43 r 20 -41 r 20 -41 r
19 -39 r 20 -38 r 20 -38 r 19 -36 r 20 -34 r 20 -34 r 19 -32 r 20 -32 r 20 -30
r
 19 -29 r 20 -27 r 19 -27 r 20 -25 r 20 -24 r 19 -23 r 20 -22 r 20 -21 r
19 -20 r 20 -19 r 20 -18 r 19 -16 r 20 -16 r 20 -15 r 19 -14 r 20 -14 r 20 -12
r
 19 -12 r 20 -11 r 20 -10 r 19 -10 r 20 -9 r 20 -8 r 19 -8 r 20 -7 r 20 -7 r
19 -6 r 20 -6 r 20 -5 r 19 -5 r 20 -5 r 20 -4 r 19 -4 r 20 -3 r 20 -4 r 19 -3 r
20 -2 r 20 -3 r 19 -2 r 20 -2 r 20 -2 r 19 -2 r 20 -1 r 20 -2 r 19 -1 r 20 -1 r
19 -1 r 20 -1 r 20 -1 r 19 -1 r 20 -1 r 20 0 r 19 -1 r 20 0 r 20 -1 r 19 0 r
20 -1 r 20 0 r 19 0 r 20 -1 r 20 0 r 19 0 r 20 0 r 20 0 r 19 -1 r 20 0 r 20 0 r
19 0 r 20 0 r 20 0 r 19 0 r 20 0 r s n 409 1883 m 0 -1720 r 1966 0 r 0 1720 r
-1966 0 r cp s n 407 1885 m 0 -1724 r 1970 0 r 0 1724 r -1970 0 r cp s n
409 196 m 0 -33 r s n 409 1850 m 0 33 r s n 606 180 m 0 -17 r s n 606 1867 m
0 16 r s n 802 180 m 0 -17 r s n 802 1867 m 0 16 r s n 999 180 m 0 -17 r s n
999 1867 m 0 16 r s n 1195 180 m 0 -17 r s n 1195 1867 m 0 16 r s n 1392 196 m
0 -33 r s n 1392 1850 m 0 33 r s n 1589 180 m 0 -17 r s n 1589 1867 m 0 16 r s
n
 1785 180 m 0 -17 r s n 1785 1867 m 0 16 r s n 1982 180 m 0 -17 r s n
1982 1867 m 0 16 r s n 2178 180 m 0 -17 r s n 2178 1867 m 0 16 r s n 2375 196 m
0 -33 r s n 2375 1850 m 0 33 r s n 442 163 m -33 0 r s n 2342 163 m 33 0 r s n
425 335 m -16 0 r s n 2359 335 m 16 0 r s n 425 507 m -16 0 r s n 2359 507 m
16 0 r s n 425 679 m -16 0 r s n 2359 679 m 16 0 r s n 425 851 m -16 0 r s n
2359 851 m 16 0 r s n 442 1023 m -33 0 r s n 2342 1023 m 33 0 r s n 425 1195 m
-16 0 r s n 2359 1195 m 16 0 r s n 425 1367 m -16 0 r s n 2359 1367 m 16 0 r s
n
 425 1539 m -16 0 r s n 2359 1539 m 16 0 r s n 425 1711 m -16 0 r s n
2359 1711 m 16 0 r s n 442 1883 m -33 0 r s n 2342 1883 m 33 0 r s n 347 90 m
-7 -3 r -5 -7 r -2 -11 r 0 -7 r 2 -12 r 5 -7 r 7 -3 r 5 0 r 7 3 r 4 7 r 3 12 r
0 7 r -3 11 r -4 7 r -7 3 r -5 0 r cp s n 347 90 m -5 -3 r -2 -2 r -2 -5 r
-3 -11 r 0 -7 r 3 -12 r 2 -5 r 2 -2 r 5 -3 r s n 352 40 m 4 3 r 3 2 r 2 5 r
2 12 r 0 7 r -2 11 r -2 5 r -3 2 r -4 3 r s n 382 45 m -2 -2 r 2 -3 r 2 3 r
-2 2 r cp s n 413 90 m -7 -3 r -5 -7 r -2 -11 r 0 -7 r 2 -12 r 5 -7 r 7 -3 r
4 0 r 7 3 r 5 7 r 2 12 r 0 7 r -2 11 r -5 7 r -7 3 r -4 0 r cp s n 413 90 m
-5 -3 r -2 -2 r -3 -5 r -2 -11 r 0 -7 r 2 -12 r 3 -5 r 2 -2 r 5 -3 r s n
417 40 m 5 3 r 2 2 r 3 5 r 2 12 r 0 7 r -2 11 r -3 5 r -2 2 r -5 3 r s n
1330 90 m -7 -3 r -5 -7 r -2 -11 r 0 -7 r 2 -12 r 5 -7 r 7 -3 r 5 0 r 7 3 r
4 7 r 3 12 r 0 7 r -3 11 r -4 7 r -7 3 r -5 0 r cp s n 1330 90 m -5 -3 r -2 -2
r
 -2 -5 r -3 -11 r 0 -7 r 3 -12 r 2 -5 r 2 -2 r 5 -3 r s n 1335 40 m 4 3 r 3 2 r
2 5 r 2 12 r 0 7 r -2 11 r -2 5 r -3 2 r -4 3 r s n 1365 45 m -2 -2 r 2 -3 r
2 3 r -2 2 r cp s n 1386 90 m -5 -24 r s n 1381 66 m 5 5 r 7 2 r 7 0 r 7 -2 r
5 -5 r 2 -7 r 0 -5 r -2 -7 r -5 -4 r -7 -3 r -7 0 r -7 3 r -2 2 r -3 5 r 0 2 r
3 2 r 2 -2 r -2 -2 r s n 1400 73 m 5 -2 r 5 -5 r 2 -7 r 0 -5 r -2 -7 r -5 -4 r
-5 -3 r s n 1386 90 m 24 0 r s n 1386 87 m 12 0 r 12 3 r s n 2306 80 m 5 3 r
7 7 r 0 -50 r s n 2315 87 m 0 -47 r s n 2306 40 m 21 0 r s n 2348 45 m -2 -2 r
2 -3 r 2 3 r -2 2 r cp s n 2378 90 m -7 -3 r -4 -7 r -3 -11 r 0 -7 r 3 -12 r
4 -7 r 7 -3 r 5 0 r 7 3 r 5 7 r 2 12 r 0 7 r -2 11 r -5 7 r -7 3 r -5 0 r cp s
n
 2378 90 m -4 -3 r -3 -2 r -2 -5 r -2 -11 r 0 -7 r 2 -12 r 2 -5 r 3 -2 r 4 -3 r
s n 2383 40 m 5 3 r 2 2 r 3 5 r 2 12 r 0 7 r -2 11 r -3 5 r -2 2 r -5 3 r s n
142 188 m -7 -2 r -4 -8 r -3 -11 r 0 -7 r 3 -12 r 4 -7 r 7 -2 r 5 0 r 7 2 r
5 7 r 2 12 r 0 7 r -2 11 r -5 8 r -7 2 r -5 0 r cp s n 142 188 m -4 -2 r -3 -3
r
 -2 -5 r -2 -11 r 0 -7 r 2 -12 r 2 -5 r 3 -2 r 4 -2 r s n 147 139 m 5 2 r 2 2 r
2 5 r 3 12 r 0 7 r -3 11 r -2 5 r -2 3 r -5 2 r s n 177 143 m -2 -2 r 2 -2 r
3 2 r -3 2 r cp s n 208 188 m -7 -2 r -5 -8 r -2 -11 r 0 -7 r 2 -12 r 5 -7 r
7 -2 r 4 0 r 8 2 r 4 7 r 3 12 r 0 7 r -3 11 r -4 8 r -8 2 r -4 0 r cp s n
208 188 m -5 -2 r -2 -3 r -3 -5 r -2 -11 r 0 -7 r 2 -12 r 3 -5 r 2 -2 r 5 -2 r
s
 n 212 139 m 5 2 r 3 2 r 2 5 r 2 12 r 0 7 r -2 11 r -2 5 r -3 3 r -5 2 r s n
142 1048 m -7 -3 r -4 -7 r -3 -11 r 0 -7 r 3 -12 r 4 -7 r 7 -2 r 5 0 r 7 2 r
5 7 r 2 12 r 0 7 r -2 11 r -5 7 r -7 3 r -5 0 r cp s n 142 1048 m -4 -3 r
-3 -2 r -2 -5 r -2 -11 r 0 -7 r 2 -12 r 2 -5 r 3 -2 r 4 -2 r s n 147 999 m 5 2
r
 2 2 r 2 5 r 3 12 r 0 7 r -3 11 r -2 5 r -2 2 r -5 3 r s n 177 1003 m -2 -2 r
2 -2 r 3 2 r -3 2 r cp s n 198 1048 m -4 -24 r s n 194 1024 m 4 5 r 7 2 r 7 0 r
8 -2 r 4 -5 r 3 -7 r 0 -4 r -3 -7 r -4 -5 r -8 -2 r -7 0 r -7 2 r -2 2 r -2 5 r
0 2 r 2 3 r 2 -3 r -2 -2 r s n 212 1031 m 5 -2 r 5 -5 r 2 -7 r 0 -4 r -2 -7 r
-5 -5 r -5 -2 r s n 198 1048 m 24 0 r s n 198 1045 m 12 0 r 12 3 r s n
135 1898 m 5 3 r 7 7 r 0 -50 r s n 145 1905 m 0 -47 r s n 135 1858 m 21 0 r s n
177 1863 m -2 -2 r 2 -3 r 3 3 r -3 2 r cp s n 208 1908 m -7 -3 r -5 -7 r
-2 -11 r 0 -7 r 2 -12 r 5 -7 r 7 -3 r 4 0 r 8 3 r 4 7 r 3 12 r 0 7 r -3 11 r
-4 7 r -8 3 r -4 0 r cp s n 208 1908 m -5 -3 r -2 -2 r -3 -5 r -2 -11 r 0 -7 r
2 -12 r 3 -5 r 2 -2 r 5 -3 r s n 212 1858 m 5 3 r 3 2 r 2 5 r 2 12 r 0 7 r
-2 11 r -2 5 r -3 2 r -5 3 r s sp
 0.240000 0.240000 sc 59 3434 tl 270 ro 0.000 0.000 0.000 c []0 sd 0 sw n
87 1938 m 2 -7 r 9 0 r -4 9 r -5 10 r -2 6 r 0 10 r 2 7 r 5 4 r 7 2 r 9 0 r
7 -2 r 4 -4 r 3 -7 r 0 -10 r -3 -6 r -4 -10 r -5 -9 r 9 0 r 3 7 r s n 94 1940 m
-2 7 r -3 9 r 0 10 r 3 7 r 4 4 r 5 2 r s n 110 1979 m 5 -2 r 4 -4 r 2 -7 r
0 -10 r -2 -9 r -2 -7 r s n 89 1933 m 7 0 r s n 115 1933 m 6 0 r s n 156 1989 m
-5 -5 r -4 -7 r -5 -9 r -2 -12 r 0 -9 r 2 -11 r 5 -9 r 4 -7 r 5 -5 r s n
151 1984 m -4 -9 r -3 -7 r -2 -12 r 0 -9 r 2 -11 r 3 -7 r 4 -9 r s n 194 1959 m
2 4 r 0 -9 r -2 5 r -2 2 r -5 2 r -9 0 r -5 -2 r -2 -2 r 0 -5 r 2 -2 r 5 -2 r
11 -5 r 5 -2 r 2 -3 r s n 171 1956 m 2 -2 r 5 -2 r 11 -5 r 5 -2 r 2 -2 r 0 -7 r
-2 -3 r -5 -2 r -9 0 r -5 2 r -2 3 r -2 4 r 0 -9 r 2 5 r s n 209 1989 m 4 -5 r
5 -7 r 5 -9 r 2 -12 r 0 -9 r -2 -11 r -5 -9 r -5 -7 r -4 -5 r s n 213 1984 m
5 -9 r 2 -7 r 3 -12 r 0 -9 r -3 -11 r -2 -7 r -5 -9 r s n 587 1977 m -2 -2 r
2 -2 r 2 2 r 0 2 r -2 2 r -4 0 r -5 -2 r -2 -4 r 0 -42 r s n 583 1979 m -3 -2 r
-2 -4 r 0 -42 r s n 569 1963 m 18 0 r s n 569 1931 m 16 0 r s n 608 1979 m
-2 -2 r 2 -2 r 2 2 r -2 2 r cp s n 608 1963 m 0 -32 r s n 610 1963 m 0 -32 r s
n
 601 1963 m 9 0 r s n 601 1931 m 16 0 r s n 640 1963 m -5 -2 r -2 -2 r -2 -5 r
0 -4 r 2 -5 r 2 -2 r 5 -3 r 5 0 r 4 3 r 3 2 r 2 5 r 0 4 r -2 5 r -3 2 r -4 2 r
-5 0 r cp s n 635 1961 m -2 -5 r 0 -9 r 2 -4 r s n 649 1943 m 3 4 r 0 9 r -3 5
r
 s n 652 1959 m 2 2 r 4 2 r 0 -2 r -4 0 r s n 633 1945 m -2 -2 r -2 -5 r 0 -2 r
2 -5 r 7 -2 r 11 0 r 7 -2 r 2 -3 r s n 629 1936 m 2 -3 r 7 -2 r 11 0 r 7 -2 r
2 -5 r 0 -2 r -2 -5 r -7 -2 r -14 0 r -6 2 r -3 5 r 0 2 r 3 5 r 6 2 r s n
676 1963 m 0 -25 r 2 -5 r 7 -2 r 5 0 r 6 2 r 5 5 r s n 678 1963 m 0 -25 r 2 -5
r
 5 -2 r s n 701 1963 m 0 -32 r s n 703 1963 m 0 -32 r s n 669 1963 m 9 0 r s n
694 1963 m 9 0 r s n 701 1931 m 9 0 r s n 725 1963 m 0 -32 r s n 727 1963 m
0 -32 r s n 727 1950 m 3 6 r 4 5 r 5 2 r 7 0 r 2 -2 r 0 -2 r -2 -3 r -2 3 r
2 2 r s n 718 1963 m 9 0 r s n 718 1931 m 16 0 r s n 762 1950 m 28 0 r 0 4 r
-3 5 r -2 2 r -5 2 r -7 0 r -6 -2 r -5 -5 r -2 -6 r 0 -5 r 2 -7 r 5 -5 r 6 -2 r
5 0 r 7 2 r 5 5 r s n 787 1950 m 0 6 r -2 5 r s n 773 1963 m -4 -2 r -5 -5 r
-2 -6 r 0 -5 r 2 -7 r 5 -5 r 4 -2 r s n 846 1970 m 2 -2 r -2 -2 r -2 2 r 0 2 r
2 5 r 2 2 r 7 2 r 9 0 r 7 -2 r 3 -4 r 0 -7 r -3 -5 r -7 -2 r -7 0 r s n
864 1979 m 5 -2 r 2 -4 r 0 -7 r -2 -5 r -5 -2 r s n 864 1959 m 5 -3 r 5 -4 r
2 -5 r 0 -7 r -2 -4 r -3 -3 r -7 -2 r -9 0 r -7 2 r -2 3 r -2 4 r 0 3 r 2 2 r
2 -2 r -2 -3 r s n 871 1954 m 3 -7 r 0 -7 r -3 -4 r -2 -3 r -5 -2 r s n
1343 1970 m 2 -2 r -2 -2 r -3 2 r 0 2 r 3 5 r 2 2 r 7 2 r 9 0 r 7 -2 r 2 -2 r
3 -5 r 0 -4 r -3 -5 r -7 -5 r -11 -4 r -5 -2 r -4 -5 r -3 -7 r 0 -7 r s n
1361 1979 m 5 -2 r 2 -2 r 2 -5 r 0 -4 r -2 -5 r -7 -5 r -9 -4 r s n 1340 1936 m
3 2 r 4 0 r 12 -5 r 7 0 r 4 3 r 3 2 r s n 1347 1938 m 12 -7 r 9 0 r 2 2 r 3 5 r
0 5 r s n 1384 1952 m 28 0 r s n 1454 1979 m 0 -48 r s n 1457 1979 m 0 -48 r s
n
 1454 1956 m -4 5 r -5 2 r -5 0 r -6 -2 r -5 -5 r -2 -6 r 0 -5 r 2 -7 r 5 -5 r
6 -2 r 5 0 r 5 2 r 4 5 r s n 1440 1963 m -4 -2 r -5 -5 r -2 -6 r 0 -5 r 2 -7 r
5 -5 r 4 -2 r s n 1447 1979 m 10 0 r s n 1454 1931 m 9 0 r s n 1532 1979 m
0 -48 r s n 1535 1979 m 0 -48 r s n 1528 1968 m -7 -2 r -2 -3 r -3 -4 r 0 -7 r
3 -5 r 2 -2 r 7 -2 r 11 0 r 7 2 r 3 2 r 2 5 r 0 7 r -2 4 r -3 3 r -7 2 r -11 0
r
 cp s n 1528 1968 m -5 -2 r -2 -3 r -2 -4 r 0 -7 r 2 -5 r 2 -2 r 5 -2 r s n
1539 1943 m 5 2 r 2 2 r 3 5 r 0 7 r -3 4 r -2 3 r -5 2 r s n 1526 1979 m 16 0 r
s n 1526 1931 m 16 0 r s n 1574 1982 m 0 -26 r s n 1576 1986 m 0 -30 r s n
1576 1986 m -16 -20 r 25 0 r s n 1569 1956 m 12 0 r s n 1641 1979 m 0 -39 r
2 -7 r 4 -2 r 5 0 r 5 2 r 2 5 r s n 1643 1979 m 0 -39 r 2 -7 r 2 -2 r s n
1634 1963 m 18 0 r s n 1674 1979 m 0 -48 r s n 1676 1979 m 0 -48 r s n
1676 1956 m 5 5 r 7 2 r 4 0 r 7 -2 r 3 -5 r 0 -25 r s n 1692 1963 m 5 -2 r
2 -5 r 0 -25 r s n 1667 1979 m 9 0 r s n 1667 1931 m 16 0 r s n 1692 1931 m
16 0 r s n 1721 1950 m 28 0 r 0 4 r -3 5 r -2 2 r -5 2 r -6 0 r -7 -2 r -5 -5 r
-2 -6 r 0 -5 r 2 -7 r 5 -5 r 7 -2 r 4 0 r 7 2 r 5 5 r s n 1746 1950 m 0 6 r
-2 5 r s n 1733 1963 m -5 -2 r -5 -5 r -2 -6 r 0 -5 r 2 -7 r 5 -5 r 5 -2 r s n
1777 1963 m -6 -2 r -5 -5 r -2 -6 r 0 -5 r 2 -7 r 5 -5 r 6 -2 r 5 0 r 7 2 r
5 5 r 2 7 r 0 5 r -2 6 r -5 5 r -7 2 r -5 0 r cp s n 1777 1963 m -4 -2 r -5 -5
r
 -2 -6 r 0 -5 r 2 -7 r 5 -5 r 4 -2 r s n 1782 1931 m 5 2 r 4 5 r 3 7 r 0 5 r
-3 6 r -4 5 r -5 2 r s n 1813 1963 m 0 -32 r s n 1815 1963 m 0 -32 r s n
1815 1950 m 3 6 r 4 5 r 5 2 r 7 0 r 2 -2 r 0 -2 r -2 -3 r -3 3 r 3 2 r s n
1806 1963 m 9 0 r s n 1806 1931 m 16 0 r s n 1850 1963 m 14 -32 r s n
1852 1963 m 12 -27 r s n 1877 1963 m -13 -32 r -5 -9 r -5 -5 r -4 -2 r -2 0 r
-3 2 r 3 3 r 2 -3 r s n 1845 1963 m 14 0 r s n 1868 1963 m 14 0 r s n 402 1830
m
 0 21 r 15 0 r -24 0 r 24 0 r 0 -6 r -9 -9 r -6 0 r 0 -6 r cp s n 580 1549 m
0 12 r 9 9 r 12 0 r 9 -9 r 0 -12 r -9 -9 r -12 0 r -9 9 r cp s n 595 1555 m
0 -15 r s n 595 1570 m 0 -14 r s n 579 1555 m 32 0 r s n 579 1556 m 32 0 r s n
774 1267 m 0 12 r 8 9 r 13 0 r 8 -9 r 0 -12 r -8 -9 r -13 0 r -8 9 r cp s n
788 1272 m 0 -14 r s n 788 1288 m 0 -14 r s n 772 1272 m 33 0 r s n 772 1274 m
33 0 r s n 967 1011 m 0 12 r 9 9 r 12 0 r 9 -9 r 0 -12 r -9 -9 r -12 0 r -9 9 r
cp s n 982 1016 m 0 -14 r s n 982 1032 m 0 -14 r s n 966 1016 m 32 0 r s n
966 1018 m 32 0 r s n 1160 791 m 0 12 r 9 9 r 12 0 r 9 -9 r 0 -12 r -9 -9 r
-12 0 r -9 9 r cp s n 1175 796 m 0 -14 r s n 1175 812 m 0 -14 r s n 1159 796 m
32 0 r s n 1159 798 m 32 0 r s n 1353 611 m 0 12 r 9 9 r 12 0 r 9 -9 r 0 -12 r
-9 -9 r -12 0 r -9 9 r cp s n 1368 616 m 0 -14 r s n 1368 632 m 0 -13 r s n
1352 616 m 32 0 r s n 1352 619 m 32 0 r s n 1546 471 m 0 12 r 9 9 r 12 0 r
9 -9 r 0 -12 r -9 -9 r -12 0 r -9 9 r cp s n 1561 475 m 0 -13 r s n 1561 492 m
0 -14 r s n 1545 475 m 32 0 r s n 1545 478 m 32 0 r s n 1740 366 m 0 12 r 8 9 r
13 0 r 8 -9 r 0 -12 r -8 -9 r -13 0 r -8 9 r cp s n 1755 371 m 0 -14 r s n
1755 387 m 0 -14 r s n 1738 371 m 33 0 r s n 1738 373 m 33 0 r s n 1933 290 m
0 13 r 9 8 r 12 0 r 9 -8 r 0 -13 r -9 -8 r -12 0 r -9 8 r cp s n 1948 296 m
0 -14 r s n 1948 311 m 0 -13 r s n 1932 296 m 32 0 r s n 1932 298 m 32 0 r s n
2126 239 m 0 13 r 9 8 r 12 0 r 9 -8 r 0 -13 r -9 -8 r -12 0 r -9 8 r cp s n
2141 245 m 0 -14 r s n 2141 260 m 0 -14 r s n 2125 245 m 32 0 r s n 2125 246 m
32 0 r s n 2319 206 m 0 12 r 9 9 r 6 0 r 0 6 r 0 -42 r 0 6 r -6 0 r -9 9 r cp s
n 2334 211 m 0 -14 r s n 2334 227 m 0 -15 r s n 2318 211 m 16 0 r s n 2318 212
m
 16 0 r s n 402 1851 m 19 -31 r 20 -30 r 19 -30 r 19 -31 r 20 -30 r 19 -30 r
19 -30 r 20 -30 r 19 -30 r 19 -30 r 20 -30 r 19 -29 r 19 -30 r 20 -29 r 19 -29
r
 19 -28 r 19 -29 r 20 -28 r 19 -28 r 19 -28 r 20 -28 r 19 -27 r 19 -27 r
20 -27 r 19 -26 r 19 -26 r 20 -26 r 19 -26 r 19 -25 r 20 -25 r 19 -24 r 19 -24
r
 20 -24 r 19 -23 r 19 -23 r 20 -23 r 19 -22 r 19 -22 r 20 -21 r 19 -21 r
19 -21 r 20 -20 r 19 -20 r 19 -19 r 19 -19 r 20 -18 r 19 -18 r 19 -18 r 20 -17
r
 19 -17 r 19 -17 r 20 -16 r 19 -15 r 19 -15 r 20 -15 r 19 -14 r 19 -14 r
20 -14 r 19 -13 r 19 -13 r 20 -12 r 19 -12 r 19 -12 r 20 -11 r 19 -11 r 19 -10
r
 20 -10 r 19 -10 r 19 -9 r 20 -9 r 19 -9 r 19 -8 r 19 -8 r 20 -8 r 19 -7 r
19 -7 r 20 -7 r 19 -7 r 19 -6 r 20 -6 r 19 -5 r 19 -6 r 20 -5 r 19 -5 r 19 -5 r
20 -4 r 19 -4 r 19 -4 r 20 -4 r 19 -4 r 19 -3 r 20 -3 r 19 -4 r 19 -2 r 20 -3 r
19 -3 r 19 -2 r 20 -3 r 19 -2 r 19 -2 r s n 402 1830 m 0 21 r 15 0 r -24 0 r
24 0 r 0 -6 r -9 -9 r -6 0 r 0 -6 r cp s n 522 1529 m 0 13 r 9 8 r 12 0 r 9 -8
r
 0 -13 r -9 -8 r -12 0 r -9 8 r cp s n 537 1535 m 0 -14 r s n 537 1550 m 0 -14
r
 s n 521 1535 m 32 0 r s n 521 1536 m 32 0 r s n 658 1233 m 0 12 r 8 9 r 13 0 r
8 -9 r 0 -12 r -8 -9 r -13 0 r -8 9 r cp s n 673 1238 m 0 -14 r s n 673 1254 m
0 -15 r s n 656 1238 m 33 0 r s n 656 1239 m 33 0 r s n 793 969 m 0 12 r 9 9 r
12 0 r 9 -9 r 0 -12 r -9 -9 r -12 0 r -9 9 r cp s n 808 974 m 0 -14 r s n
808 990 m 0 -15 r s n 792 974 m 32 0 r s n 792 975 m 32 0 r s n 928 746 m 0 13
r
 9 8 r 12 0 r 9 -8 r 0 -13 r -9 -8 r -12 0 r -9 8 r cp s n 943 752 m 0 -14 r s
n
 943 767 m 0 -14 r s n 927 752 m 32 0 r s n 927 753 m 32 0 r s n 1063 569 m
0 12 r 9 9 r 12 0 r 9 -9 r 0 -12 r -9 -9 r -12 0 r -9 9 r cp s n 1078 574 m
0 -14 r s n 1078 590 m 0 -14 r s n 1062 574 m 32 0 r s n 1062 576 m 32 0 r s n
1199 433 m 0 13 r 8 9 r 13 0 r 8 -9 r 0 -13 r -8 -8 r -13 0 r -8 8 r cp s n
1214 439 m 0 -14 r s n 1214 455 m 0 -15 r s n 1197 439 m 33 0 r s n 1197 440 m
33 0 r s n 1334 335 m 0 13 r 9 8 r 12 0 r 9 -8 r 0 -13 r -9 -8 r -12 0 r -9 8 r
cp s n 1349 341 m 0 -14 r s n 1349 356 m 0 -14 r s n 1333 341 m 32 0 r s n
1333 342 m 32 0 r s n 1469 268 m 0 12 r 9 9 r 12 0 r 9 -9 r 0 -12 r -9 -9 r
-12 0 r -9 9 r cp s n 1484 273 m 0 -14 r s n 1484 289 m 0 -14 r s n 1468 273 m
32 0 r s n 1468 275 m 32 0 r s n 1604 223 m 0 13 r 9 8 r 12 0 r 9 -8 r 0 -13 r
-9 -8 r -12 0 r -9 8 r cp s n 1619 229 m 0 -14 r s n 1619 244 m 0 -14 r s n
1603 229 m 32 0 r s n 1603 230 m 32 0 r s n 1740 195 m 0 12 r 8 9 r 13 0 r
8 -9 r 0 -12 r -8 -9 r -13 0 r -8 9 r cp s n 1755 201 m 0 -15 r s n 1755 216 m
0 -14 r s n 1738 201 m 33 0 r s n 1738 202 m 33 0 r s n 402 1851 m 14 -33 r
13 -32 r 14 -32 r 13 -32 r 14 -32 r 13 -32 r 14 -32 r 13 -32 r 14 -32 r 13 -31
r
 14 -32 r 13 -31 r 14 -31 r 13 -31 r 14 -30 r 13 -31 r 14 -30 r 13 -29 r
14 -30 r 14 -29 r 13 -29 r 14 -28 r 13 -28 r 14 -28 r 13 -28 r 14 -27 r 13 -27
r
 14 -26 r 13 -26 r 14 -25 r 13 -26 r 14 -24 r 13 -24 r 14 -24 r 13 -24 r
14 -23 r 13 -22 r 14 -22 r 14 -22 r 13 -21 r 14 -20 r 13 -21 r 14 -19 r 13 -19
r
 14 -19 r 13 -18 r 14 -18 r 13 -18 r 14 -16 r 13 -17 r 14 -16 r 13 -15 r
14 -15 r 13 -15 r 14 -14 r 13 -14 r 14 -13 r 13 -13 r 14 -12 r 14 -12 r 13 -11
r
 14 -11 r 13 -11 r 14 -10 r 13 -10 r 14 -10 r 13 -9 r 14 -9 r 13 -8 r 14 -8 r
13 -8 r 14 -8 r 13 -7 r 14 -6 r 13 -7 r 14 -6 r 13 -6 r 14 -6 r 14 -5 r 13 -5 r
14 -5 r 13 -4 r 14 -5 r 13 -4 r 14 -4 r 13 -3 r 14 -4 r 13 -3 r 14 -3 r 13 -3 r
14 -3 r 13 -3 r 14 -2 r 13 -2 r 14 -2 r 13 -2 r 14 -2 r 13 -2 r 14 -2 r 14 -1 r
s n 402 1830 m 0 21 r 15 0 r -24 0 r 24 0 r 0 -6 r -9 -9 r -6 0 r 0 -6 r cp s n
464 1555 m 0 12 r 9 9 r 12 0 r 9 -9 r 0 -12 r -9 -9 r -12 0 r -9 9 r cp s n
479 1560 m 0 -14 r s n 479 1576 m 0 -14 r s n 463 1560 m 32 0 r s n 463 1562 m
32 0 r s n 542 1281 m 0 12 r 8 9 r 13 0 r 8 -9 r 0 -12 r -8 -9 r -13 0 r -8 9 r
cp s n 557 1286 m 0 -14 r s n 557 1302 m 0 -14 r s n 540 1286 m 33 0 r s n
540 1288 m 33 0 r s n 619 1033 m 0 12 r 9 9 r 12 0 r 9 -9 r 0 -12 r -9 -9 r
-12 0 r -9 9 r cp s n 634 1038 m 0 -14 r s n 634 1054 m 0 -14 r s n 618 1038 m
32 0 r s n 618 1040 m 32 0 r s n 696 817 m 0 13 r 9 8 r 12 0 r 9 -8 r 0 -13 r
-9 -8 r -12 0 r -9 8 r cp s n 711 822 m 0 -13 r s n 711 838 m 0 -13 r s n
695 822 m 32 0 r s n 695 825 m 32 0 r s n 774 639 m 0 12 r 8 9 r 13 0 r 8 -9 r
0 -12 r -8 -9 r -13 0 r -8 9 r cp s n 788 643 m 0 -13 r s n 788 660 m 0 -13 r s
n 772 643 m 33 0 r s n 772 647 m 33 0 r s n 851 497 m 0 12 r 9 9 r 12 0 r 9 -9
r
 0 -12 r -9 -9 r -12 0 r -9 9 r cp s n 866 501 m 0 -13 r s n 866 518 m 0 -13 r
s
 n 850 501 m 32 0 r s n 850 505 m 32 0 r s n 928 388 m 0 13 r 9 8 r 12 0 r
9 -8 r 0 -13 r -9 -8 r -12 0 r -9 8 r cp s n 943 392 m 0 -12 r s n 943 409 m
0 -13 r s n 927 392 m 32 0 r s n 927 396 m 32 0 r s n 1005 309 m 0 13 r 9 8 r
12 0 r 9 -8 r 0 -13 r -9 -8 r -12 0 r -9 8 r cp s n 1020 314 m 0 -13 r s n
1020 330 m 0 -13 r s n 1004 314 m 32 0 r s n 1004 317 m 32 0 r s n 1083 254 m
0 13 r 8 8 r 13 0 r 8 -8 r 0 -13 r -8 -8 r -13 0 r -8 8 r cp s n 1098 259 m
0 -13 r s n 1098 275 m 0 -13 r s n 1081 259 m 33 0 r s n 1081 262 m 33 0 r s n
1160 217 m 0 12 r 9 9 r 12 0 r 9 -9 r 0 -12 r -9 -9 r -12 0 r -9 9 r cp s n
1175 222 m 0 -14 r s n 1175 238 m 0 -14 r s n 1159 222 m 32 0 r s n 1159 224 m
32 0 r s n 402 1851 m 8 -30 r 7 -29 r 8 -30 r 8 -29 r 8 -29 r 7 -30 r 8 -29 r
8 -29 r 8 -29 r 7 -29 r 8 -29 r 8 -28 r 7 -29 r 8 -28 r 8 -28 r 8 -28 r 7 -28 r
8 -27 r 8 -27 r 8 -27 r 7 -27 r 8 -27 r 8 -26 r 8 -26 r 7 -25 r 8 -26 r 8 -25 r
7 -25 r 8 -24 r 8 -24 r 8 -24 r 7 -24 r 8 -23 r 8 -22 r 8 -23 r 7 -22 r 8 -21 r
8 -22 r 7 -21 r 8 -20 r 8 -20 r 8 -20 r 7 -20 r 8 -19 r 8 -18 r 8 -18 r 7 -18 r
8 -18 r 8 -17 r 7 -16 r 8 -17 r 8 -16 r 8 -15 r 7 -15 r 8 -15 r 8 -14 r 8 -14 r
7 -14 r 8 -13 r 8 -13 r 7 -12 r 8 -12 r 8 -12 r 8 -12 r 7 -11 r 8 -10 r 8 -11 r
8 -10 r 7 -10 r 8 -9 r 8 -9 r 7 -9 r 8 -8 r 8 -8 r 8 -8 r 7 -8 r 8 -7 r 8 -7 r
8 -7 r 7 -6 r 8 -7 r 8 -6 r 7 -5 r 8 -6 r 8 -5 r 8 -5 r 7 -5 r 8 -5 r 8 -4 r
8 -4 r 7 -4 r 8 -4 r 8 -4 r 8 -3 r 7 -4 r 8 -3 r 8 -3 r 7 -3 r 8 -3 r 8 -2 r s
n
 402 1851 m 0 -1691 r 1932 0 r 0 1691 r -1932 0 r cp s n 400 1853 m 0 -1695 r
1936 0 r 0 1695 r -1936 0 r cp s n 402 193 m 0 -33 r s n 402 1818 m 0 33 r s n
595 177 m 0 -17 r s n 595 1835 m 0 16 r s n 788 177 m 0 -17 r s n 788 1835 m
0 16 r s n 982 177 m 0 -17 r s n 982 1835 m 0 16 r s n 1175 177 m 0 -17 r s n
1175 1835 m 0 16 r s n 1368 193 m 0 -33 r s n 1368 1818 m 0 33 r s n 1561 177 m
0 -17 r s n 1561 1835 m 0 16 r s n 1755 177 m 0 -17 r s n 1755 1835 m 0 16 r s
n
 1948 177 m 0 -17 r s n 1948 1835 m 0 16 r s n 2141 177 m 0 -17 r s n
2141 1835 m 0 16 r s n 2334 193 m 0 -33 r s n 2334 1818 m 0 33 r s n 434 160 m
-32 0 r s n 2302 160 m 32 0 r s n 418 329 m -16 0 r s n 2318 329 m 16 0 r s n
418 499 m -16 0 r s n 2318 499 m 16 0 r s n 418 668 m -16 0 r s n 2318 668 m
16 0 r s n 418 837 m -16 0 r s n 2318 837 m 16 0 r s n 434 1006 m -32 0 r s n
2302 1006 m 32 0 r s n 418 1175 m -16 0 r s n 2318 1175 m 16 0 r s n 418 1344 m
-16 0 r s n 2318 1344 m 16 0 r s n 418 1513 m -16 0 r s n 2318 1513 m 16 0 r s
n
 418 1682 m -16 0 r s n 2318 1682 m 16 0 r s n 434 1851 m -32 0 r s n
2302 1851 m 32 0 r s n 341 88 m -7 -2 r -4 -7 r -3 -12 r 0 -7 r 3 -11 r 4 -7 r
7 -2 r 5 0 r 7 2 r 4 7 r 2 11 r 0 7 r -2 12 r -4 7 r -7 2 r -5 0 r cp s n
341 88 m -5 -2 r -2 -3 r -2 -4 r -2 -12 r 0 -7 r 2 -11 r 2 -5 r 2 -2 r 5 -2 r s
n 346 40 m 4 2 r 3 2 r 2 5 r 2 11 r 0 7 r -2 12 r -2 4 r -3 3 r -4 2 r s n
376 44 m -3 -2 r 3 -2 r 2 2 r -2 2 r cp s n 405 88 m -6 -2 r -5 -7 r -2 -12 r
0 -7 r 2 -11 r 5 -7 r 6 -2 r 5 0 r 7 2 r 5 7 r 2 11 r 0 7 r -2 12 r -5 7 r
-7 2 r -5 0 r cp s n 405 88 m -4 -2 r -2 -3 r -3 -4 r -2 -12 r 0 -7 r 2 -11 r
3 -5 r 2 -2 r 4 -2 r s n 410 40 m 5 2 r 2 2 r 2 5 r 3 11 r 0 7 r -3 12 r -2 4 r
-2 3 r -5 2 r s n 1307 88 m -7 -2 r -4 -7 r -3 -12 r 0 -7 r 3 -11 r 4 -7 r
7 -2 r 5 0 r 7 2 r 4 7 r 3 11 r 0 7 r -3 12 r -4 7 r -7 2 r -5 0 r cp s n
1307 88 m -4 -2 r -3 -3 r -2 -4 r -2 -12 r 0 -7 r 2 -11 r 2 -5 r 3 -2 r 4 -2 r
s
 n 1312 40 m 4 2 r 3 2 r 2 5 r 2 11 r 0 7 r -2 12 r -2 4 r -3 3 r -4 2 r s n
1342 44 m -3 -2 r 3 -2 r 2 2 r -2 2 r cp s n 1362 88 m -4 -23 r s n 1358 65 m
4 5 r 7 2 r 7 0 r 7 -2 r 5 -5 r 2 -7 r 0 -4 r -2 -7 r -5 -5 r -7 -2 r -7 0 r
-7 2 r -2 2 r -2 5 r 0 2 r 2 3 r 2 -3 r -2 -2 r s n 1376 72 m 5 -2 r 4 -5 r
3 -7 r 0 -4 r -3 -7 r -4 -5 r -5 -2 r s n 1362 88 m 23 0 r s n 1362 86 m 12 0 r
11 2 r s n 2266 79 m 5 2 r 7 7 r 0 -48 r s n 2276 86 m 0 -46 r s n 2266 40 m
21 0 r s n 2308 44 m -3 -2 r 3 -2 r 2 2 r -2 2 r cp s n 2338 88 m -7 -2 r
-5 -7 r -2 -12 r 0 -7 r 2 -11 r 5 -7 r 7 -2 r 4 0 r 7 2 r 5 7 r 2 11 r 0 7 r
-2 12 r -5 7 r -7 2 r -4 0 r cp s n 2338 88 m -5 -2 r -2 -3 r -3 -4 r -2 -12 r
0 -7 r 2 -11 r 3 -5 r 2 -2 r 5 -2 r s n 2342 40 m 5 2 r 2 2 r 2 5 r 3 11 r 0 7
r
 -3 12 r -2 4 r -2 3 r -5 2 r s n 140 185 m -7 -3 r -5 -7 r -2 -11 r 0 -7 r
2 -11 r 5 -7 r 7 -3 r 4 0 r 7 3 r 5 7 r 2 11 r 0 7 r -2 11 r -5 7 r -7 3 r
-4 0 r cp s n 140 185 m -5 -3 r -2 -2 r -2 -5 r -3 -11 r 0 -7 r 3 -11 r 2 -5 r
2 -2 r 5 -3 r s n 144 136 m 5 3 r 2 2 r 3 5 r 2 11 r 0 7 r -2 11 r -3 5 r -2 2
r
 -5 3 r s n 174 141 m -2 -2 r 2 -3 r 3 3 r -3 2 r cp s n 204 185 m -7 -3 r
-4 -7 r -3 -11 r 0 -7 r 3 -11 r 4 -7 r 7 -3 r 5 0 r 7 3 r 4 7 r 3 11 r 0 7 r
-3 11 r -4 7 r -7 3 r -5 0 r cp s n 204 185 m -4 -3 r -3 -2 r -2 -5 r -2 -11 r
0 -7 r 2 -11 r 2 -5 r 3 -2 r 4 -3 r s n 209 136 m 4 3 r 3 2 r 2 5 r 2 11 r 0 7
r
 -2 11 r -2 5 r -3 2 r -4 3 r s n 140 1030 m -7 -3 r -5 -6 r -2 -12 r 0 -7 r
2 -11 r 5 -7 r 7 -3 r 4 0 r 7 3 r 5 7 r 2 11 r 0 7 r -2 12 r -5 6 r -7 3 r
-4 0 r cp s n 140 1030 m -5 -3 r -2 -2 r -2 -4 r -3 -12 r 0 -7 r 3 -11 r 2 -5 r
2 -2 r 5 -3 r s n 144 981 m 5 3 r 2 2 r 3 5 r 2 11 r 0 7 r -2 12 r -3 4 r -2 2
r
 -5 3 r s n 174 986 m -2 -2 r 2 -3 r 3 3 r -3 2 r cp s n 195 1030 m -5 -23 r s
n
 190 1007 m 5 4 r 7 3 r 7 0 r 7 -3 r 4 -4 r 3 -7 r 0 -5 r -3 -7 r -4 -4 r
-7 -3 r -7 0 r -7 3 r -2 2 r -3 5 r 0 2 r 3 2 r 2 -2 r -2 -2 r s n 209 1014 m
4 -3 r 5 -4 r 2 -7 r 0 -5 r -2 -7 r -5 -4 r -4 -3 r s n 195 1030 m 23 0 r s n
195 1027 m 12 0 r 11 3 r s n 133 1866 m 5 2 r 6 7 r 0 -48 r s n 142 1873 m
0 -46 r s n 133 1827 m 21 0 r s n 174 1831 m -2 -2 r 2 -2 r 3 2 r -3 2 r cp s n
204 1875 m -7 -2 r -4 -7 r -3 -12 r 0 -7 r 3 -11 r 4 -7 r 7 -2 r 5 0 r 7 2 r
4 7 r 3 11 r 0 7 r -3 12 r -4 7 r -7 2 r -5 0 r cp s n 204 1875 m -4 -2 r
-3 -3 r -2 -4 r -2 -12 r 0 -7 r 2 -11 r 2 -5 r 3 -2 r 4 -2 r s n 209 1827 m
4 2 r 3 2 r 2 5 r 2 11 r 0 7 r -2 12 r -2 4 r -3 3 r -4 2 r s sp gr
